A Spectroscopic Method to Measure Macho Proper Motions

A Massive Compact Halo Object (Macho) that lenses a background star will magnify different parts of the rotating stellar disk by varying amounts. The differential magnification will cause a shift in the centroid of the star's spectral lines during the lensing event. The shift is proportional to the ratio of the stellar radius to the projected separation of the Macho from the star. It therefore provides a direct measure of the Einstein ring radius, and so also a measure of the Macho's proper motion (angular speed). This measurement can remove some of the degeneracy between mass, distance to the lens, and transverse velocity that exists in the interpretation of results from ongoing microlensing experiments, and is an independent test of the lensing nature of the event. We show that using the high precision attainable by stellar radial velocity measurements, it is possible to measure proper motions for $\sim 10\%$ of Machos that lens A-stars in the Large Magellanic Cloud (LMC), i.e.\ $\sim 7\%$ of the type of relatively high-magnification events that have been reported to date. If this proper-motion measurement were combined with a parallax measurement of the ``reduced velocity'', then the Macho mass, distance, speed, and direction could each be separately determined. The shift can be measured for $\sim 20\%$ of the A-star events generated by Machos in the dark halo of the LMC. This in turn would provide a measurement of the fraction of LMC vs. Galactic Macho events.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0 EPSF-3.0
%%Title: IRAF SGI plot
%%Creator: sgi2ueps
%%CreationDate: Wed Jan 12 18:47:42 1994
%%BoundingBox: 72 240 540 552
%%Pages: 1
%%EndComments
/devppi 300 def
/userppi 72 def
/pagewidth 8.5 def
/devpixtouser { userppi mul devppi div } def
/setscale { 1 devpixtouser 1 devpixtouser scale } def
/pagetolandscape 90 def
/setcoords { pagewidth userppi mul 0 translate
    pagetolandscape rotate setscale } def
/setjoins { 1 setlinejoin 1 setlinecap } def
/getpoint {
	currentfile read pop 8#77 and 6 bitshift
	currentfile read pop 8#77 and or
	currentfile read pop 8#77 and 6 bitshift
	currentfile read pop 8#77 and or
	} def
/m { getpoint moveto } def
/d { getpoint lineto } def
%%EndProlog
%%Page: 1 1
gsave setscale setjoins
01 setlinewidth
01 setlinewidth
m GnUm d RYUm m GnUm d GnU~ m HKUm d HKUv m HgUm d HgUv m IDUm d IDUv
m I`Um d I`U~ m I}Um d I}Uv m JYUm d JYUv m JvUm d JvUv m KRUm d KRU~
m KnUm d KnUv m LKUm d LKUv m LgUm d LgUv m MDUm d MDU~ m M`Um d M`Uv
m M}Um d M}Uv m NYUm d NYUv m NuUm d NuU~ m ORUm d ORUv m OnUm d OnUv
m PKUm d PKUv m PgUm d PgU~ m QDUm d QDUv m Q`Um d Q`Uv m Q}Um d Q}Uv
m RYUm d RYU~ m GgU[ d GiUZ m GiUZ d GgUY m GgUY d GfUZ m GfUZ d GfU[
m GfU[ d GgU] m GgU] d GiU^ m GiU^ d GlU_ m GlU_ d GqU_ m GqU_ d GtU^
m GtU^ d GuU] m GuU] d GwU[ m GwU[ d GwUY m GwUY d GuUW m GuUW d GrUU
m GrUU d GlUS m GlUS d GjUR m GjUR d GgUP m GgUP d GfUL m GfUL d GfUI
m GqU_ d GsU^ m GsU^ d GtU] m GtU] d GuU[ m GuU[ d GuUY m GuUY d GtUW
m GtUW d GqUU m GqUU d GlUS m GfUK d GgUL m GgUL d GjUL m GjUL d GpUJ
m GpUJ d GsUJ m GsUJ d GuUK m GuUK d GwUL m GjUL d GpUI m GpUI d GtUI
m GtUI d GuUJ m GuUJ d GwUL m GwUL d GwUN m IcU] d IcUI m IdU_ d IdUI
m IdU_ d IWUP m IWUP d IjUP m I_UI d IgUI m KXU\ d KWU[ m KWU[ d KXUZ
m KXUZ d KYU[ m KYU[ d KYU\ m KYU\ d KXU^ m KXU^ d KUU_ m KUU_ d KRU_
m KRU_ d KOU^ m KOU^ d KLU\ m KLU\ d KKUZ m KKUZ d KJUV m KJUV d KJUP
m KJUP d KKUL m KKUL d KMUJ m KMUJ d KQUI m KQUI d KSUI m KSUI d KWUJ
m KWUJ d KYUL m KYUL d KZUP m KZUP d KZUP m KZUP d KYUT m KYUT d KWUV
m KWUV d KSUW m KSUW d KRUW m KRUW d KOUV m KOUV d KLUT m KLUT d KKUP
m KRU_ d KPU^ m KPU^ d KMU\ m KMU\ d KLUZ m KLUZ d KKUV m KKUV d KKUP
m KKUP d KLUL m KLUL d KOUJ m KOUJ d KQUI m KSUI d KUUJ m KUUJ d KXUL
m KXUL d KYUP m KYUP d KYUP m KYUP d KXUT m KXUT d KUUV m KUUV d KSUW
m MAU_ d L~U^ m L~U^ d L}U\ m L}U\ d L}UY m L}UY d L~UW m L~UW d MAUV
m MAUV d MFUV m MFUV d MJUW m MJUW d MKUY m MKUY d MKU\ m MKU\ d MJU^
m MJU^ d MFU_ m MFU_ d MAU_ m MAU_ d L?U^ m L?U^ d L~U\ m L~U\ d L~UY
m L~UY d L?UW m L?UW d MAUV m MFUV d MHUW m MHUW d MJUY m MJUY d MJU\
m MJU\ d MHU^ m MHU^ d MFU_ m MAUV d L~UU m L~UU d L}UT m L}UT d L|UR
m L|UR d L|UM m L|UM d L}UK m L}UK d L~UJ m L~UJ d MAUI m MAUI d MFUI
m MFUI d MJUJ m MJUJ d MKUK m MKUK d MLUM m MLUM d MLUR m MLUR d MKUT
m MKUT d MJUU m MJUU d MFUV m MAUV d L?UU m L?UU d L~UT m L~UT d L}UR
m L}UR d L}UM m L}UM d L~UK m L~UK d L?UJ m L?UJ d MAUI m MFUI d MHUJ
m MHUJ d MJUK m MJUK d MKUM m MKUM d MKUR m MKUR d MJUT m MJUT d MHUU
m MHUU d MFUV m NeU[ d NhU\ m NhU\ d NkU_ m NkU_ d NkUI m NjU^ d NjUI
m NeUI d NpUI m O@U_ d N|U^ m N|U^ d NzU[ m NzU[ d NyUV m NyUV d NyUS
m NyUS d NzUM m NzUM d N|UJ m N|UJ d O@UI m O@UI d OBUI m OBUI d OFUJ
m OFUJ d OHUM m OHUM d OIUS m OIUS d OIUV m OIUV d OHU[ m OHU[ d OFU^
m OFU^ d OBU_ m OBU_ d O@U_ m O@U_ d N~U^ m N~U^ d N|U] m N|U] d N{U[
m N{U[ d NzUV m NzUV d NzUS m NzUS d N{UM m N{UM d N|UK m N|UK d N~UJ
m N~UJ d O@UI m OBUI d OEUJ m OEUJ d OFUK m OFUK d OGUM m OGUM d OHUS
m OHUS d OHUV m OHUV d OGU[ m OGU[ d OFU] m OFU] d OEU^ m OEU^ d OBU_
m PWU[ d PYU\ m PYU\ d P]U_ m P]U_ d P]UI m P\U^ d P\UI m PWUI d PaUI
m PlU[ d PmUZ m PmUZ d PlUY m PlUY d PkUZ m PkUZ d PkU[ m PkU[ d PlU]
m PlU] d PmU^ m PmU^ d PpU_ m PpU_ d PuU_ m PuU_ d PyU^ m PyU^ d PzU]
m PzU] d P{U[ m P{U[ d P{UY m P{UY d PzUW m PzUW d PvUU m PvUU d PpUS
m PpUS d PnUR m PnUR d PlUP m PlUP d PkUL m PkUL d PkUI m PuU_ d PwU^
m PwU^ d PyU] m PyU] d PzU[ m PzU[ d PzUY m PzUY d PyUW m PyUW d PuUU
m PuUU d PpUS m PkUK d PlUL m PlUL d PnUL m PnUL d PtUJ m PtUJ d PwUJ
m PwUJ d PzUK m PzUK d P{UL m PnUL d PtUI m PtUI d PyUI m PyUI d PzUJ
m PzUJ d P{UL m P{UL d P{UN m RIU[ d RKU\ m RKU\ d ROU_ m ROU_ d ROUI
m RMU^ d RMUI m RIUI d RSUI m RgU] d RgUI m RhU_ d RhUI m RhU_ d R[UP
m R[UP d RnUP m RcUI d RlUI m Gn]u d RY]u m Gn]u d Gn]e m HK]u d HK]m
m Hg]u d Hg]m m ID]u d ID]m m I`]u d I`]e m I}]u d I}]m m JY]u d JY]m
m Jv]u d Jv]m m KR]u d KR]e m Kn]u d Kn]m m LK]u d LK]m m Lg]u d Lg]m
m MD]u d MD]e m M`]u d M`]m m M}]u d M}]m m NY]u d NY]m m Nu]u d Nu]e
m OR]u d OR]m m On]u d On]m m PK]u d PK]m m Pg]u d Pg]e m QD]u d QD]m
m Q`]u d Q`]m m Q}]u d Q}]m m RY]u d RY]e m GnUm d Gn]u m GnUm d HGUm
m GnVY d G{VY m GnWD d G{WD m GnWo d G{Wo m GnX[ d HGX[ m GnYF d G{YF
m GnYq d G{Yq m GnZ] d G{Z] m Gn[H d HG[H m Gn[s d G{[s m Gn\_ d G{\_
m Gn]J d G{]J m Gn]u d HG]u m GIUz d GFUy m GFUy d GDUv m GDUv d GBUq
m GBUq d GBUm m GBUm d GDUh m GDUh d GFUe m GFUe d GIUd m GIUd d GLUd
m GLUd d GOUe m GOUe d GQUh m GQUh d GSUm m GSUm d GSUq m GSUq d GQUv
m GQUv d GOUy m GOUy d GLUz m GLUz d GIUz m GIUz d GGUy m GGUy d GFUx
m GFUx d GEUv m GEUv d GDUq m GDUq d GDUm m GDUm d GEUh m GEUh d GFUf
m GFUf d GGUe m GGUe d GIUd m GLUd d GNUe m GNUe d GOUf m GOUf d GPUh
m GPUh d GQUm m GQUm d GQUq m GQUq d GPUv m GPUv d GOUx m GOUx d GNUy
m GNUy d GLUz m FiXg d FeXf m FeXf d FcXc m FcXc d FbX^ m FbX^ d FbX[
m FbX[ d FcXV m FcXV d FeXS m FeXS d FiXR m FiXR d FkXR m FkXR d FoXS
m FoXS d FqXV m FqXV d FrX[ m FrX[ d FrX^ m FrX^ d FqXc m FqXc d FoXf
m FoXf d FkXg m FkXg d FiXg m FiXg d FgXf m FgXf d FeXe m FeXe d FdXc
m FdXc d FcX^ m FcX^ d FcX[ m FcX[ d FdXV m FdXV d FeXT m FeXT d FgXS
m FgXS d FiXR m FkXR d FmXS m FmXS d FoXT m FoXT d FpXV m FpXV d FqX[
m FqX[ d FqX^ m FqX^ d FpXc m FpXc d FoXe m FoXe d FmXf m FmXf d FkXg
m FzXT d FyXS m FyXS d FzXR m FzXR d F{XS m F{XS d FzXT m GDXc d GEXb
m GEXb d GDXa m GDXa d GBXb m GBXb d GBXc m GBXc d GDXe m GDXe d GEXf
m GEXf d GHXg m GHXg d GMXg m GMXg d GPXf m GPXf d GQXe m GQXe d GSXc
m GSXc d GSXa m GSXa d GQX_ m GQX_ d GNX] m GNX] d GHX[ m GHX[ d GFXZ
m GFXZ d GDXX m GDXX d GBXU m GBXU d GBXR m GMXg d GOXf m GOXf d GPXe
m GPXe d GQXc m GQXc d GQXa m GQXa d GPX_ m GPX_ d GMX] m GMX] d GHX[
m GBXT d GDXU m GDXU d GFXU m GFXU d GLXS m GLXS d GOXS m GOXS d GQXT
m GQXT d GSXU m GFXU d GLXR m GLXR d GPXR m GPXR d GQXS m GQXS d GSXU
m GSXU d GSXW m Fi[T d Fe[S m Fe[S d Fc[P m Fc[P d Fb[K m Fb[K d Fb[H
m Fb[H d Fc[C m Fc[C d Fe[@ m Fe[@ d FiZ? m FiZ? d FkZ? m FkZ? d Fo[@
m Fo[@ d Fq[C m Fq[C d Fr[H m Fr[H d Fr[K m Fr[K d Fq[P m Fq[P d Fo[S
m Fo[S d Fk[T m Fk[T d Fi[T m Fi[T d Fg[S m Fg[S d Fe[R m Fe[R d Fd[P
m Fd[P d Fc[K m Fc[K d Fc[H m Fc[H d Fd[C m Fd[C d Fe[A m Fe[A d Fg[@
m Fg[@ d FiZ? m FkZ? d Fm[@ m Fm[@ d Fo[A m Fo[A d Fp[C m Fp[C d Fq[H
m Fq[H d Fq[K m Fq[K d Fp[P m Fp[P d Fo[R m Fo[R d Fm[S m Fm[S d Fk[T
m Fz[A d Fy[@ m Fy[@ d FzZ? m FzZ? d F{[@ m F{[@ d Fz[A m GM[R d GMZ?
m GN[T d GNZ? m GN[T d GA[E m GA[E d GT[E m GIZ? d GQZ? m Fi^B d Fe^A
m Fe^A d Fc]~ m Fc]~ d Fb]y m Fb]y d Fb]u m Fb]u d Fc]p m Fc]p d Fe]m
m Fe]m d Fi]l m Fi]l d Fk]l m Fk]l d Fo]m m Fo]m d Fq]p m Fq]p d Fr]u
m Fr]u d Fr]y m Fr]y d Fq]~ m Fq]~ d Fo^A m Fo^A d Fk^B m Fk^B d Fi^B
m Fi^B d Fg^A m Fg^A d Fe^@ m Fe^@ d Fd]~ m Fd]~ d Fc]y m Fc]y d Fc]u
m Fc]u d Fd]p m Fd]p d Fe]n m Fe]n d Fg]m m Fg]m d Fi]l m Fk]l d Fm]m
m Fm]m d Fo]n m Fo]n d Fp]p m Fp]p d Fq]u m Fq]u d Fq]y m Fq]y d Fp]~
m Fp]~ d Fo^@ m Fo^@ d Fm^A m Fm^A d Fk^B m Fz]n d Fy]m m Fy]m d Fz]l
m Fz]l d F{]m m F{]m d Fz]n m GP]? d GO]~ m GO]~ d GP]} m GP]} d GQ]~
m GQ]~ d GQ]? m GQ]? d GP^A m GP^A d GN^B m GN^B d GK^B m GK^B d GG^A
m GG^A d GE]? m GE]? d GD]} m GD]} d GB]y m GB]y d GB]r m GB]r d GD]o
m GD]o d GF]m m GF]m d GI]l m GI]l d GL]l m GL]l d GO]m m GO]m d GQ]o
m GQ]o d GS]r m GS]r d GS]s m GS]s d GQ]v m GQ]v d GO]y m GO]y d GL]z
m GL]z d GK]z m GK]z d GG]y m GG]y d GE]v m GE]v d GD]s m GK^B d GH^A
m GH^A d GF]? m GF]? d GE]} m GE]} d GD]y
stroke
m GD]y m GD]y d GD]r m GD]r d GE]o m GE]o d GG]m m GG]m d GI]l m GL]l
d GN]m m GN]m d GP]o m GP]o d GQ]r m GQ]r d GQ]s m GQ]s d GP]v m GP]v
d GN]y m GN]y d GL]z m RYUm d RY]u m RYUm d RAUm m RYVY d RMVY m RYWD
d RMWD m RYWo d RMWo m RYX[ d RAX[ m RYYF d RMYF m RYYq d RMYq m RYZ]
d RMZ] m RY[H d RA[H m RY[s d RM[s m RY\_ d RM\_ m RY]J d RM]J m RY]u
d RA]u m HN]u d HU\x d Hb[i d HoZl d H~Y{ d INYS d I_Xs d IrXY d JGXD
d J^Wr d JxWc d KVWV d KxWK d L`WB d MPVz d NIVs d OPVm d PkVg d RYVc
m KM]u d Kb\o d K?[j d L_Zr d MAZE d MhY` d NQYB d O@Xh d OtXS d PoXA
d QtWr d RYWl m Ne]u d OA]@ d Op[{ d Pd[D d Q]ZW d RYYs m K{Tn d K{TY
m K|Tn d K|TY m KtTn d KsTi m KsTi d KsTn m KsTn d LDTn m LDTn d LDTi
m LDTi d LCTn m KxTY d L@TY m LhTr d LfTp m LfTp d LdTm m LdTm d LaTi
m LaTi d L`Td m L`Td d L`T` m L`T` d LaT[ m LaT[ d LdTW m LdTW d LfTT
m LfTT d LhTQ m LfTp d LdTl m LdTl d LcTi m LcTi d LaTd m LaTd d LaT`
m LaT` d LcT[ m LcT[ d LdTX m LdTX d LfTT m L}Tn d L}TY m L?Tn d L?TY
m L}Td d L{Tf m L{Tf d LyTg m LyTg d LvTg m LvTg d LsTf m LsTf d LqTd
m LqTd d LoTa m LoTa d LoT_ m LoT_ d LqT\ m LqT\ d LsTZ m LsTZ d LvTY
m LvTY d LyTY m LyTY d L{TZ m L{TZ d L}T\ m LvTg d LtTf m LtTf d LrTd
m LrTd d LqTa m LqTa d LqT_ m LqT_ d LrT\ m LrT\ d LtTZ m LtTZ d LvTY
m LzTn d L?Tn m L}TY d MBTY m MJTe d MJTd m MJTd d MITd m MITd d MITe
m MITe d MJTf m MJTf d MLTg m MLTg d MQTg m MQTg d MSTf m MSTf d MUTe
m MUTe d MVTc m MVTc d MVT\ m MVT\ d MWTZ m MWTZ d MXTY m MUTe d MUT\
m MUT\ d MVTZ m MVTZ d MXTY m MXTY d MYTY m MUTc d MSTb m MSTb d MLTa
m MLTa d MIT` m MIT` d MHT^ m MHT^ d MHT\ m MHT\ d MITZ m MITZ d MLTY
m MLTY d MPTY m MPTY d MRTZ m MRTZ d MUT\ m MLTa d MJT` m MJT` d MIT^
m MIT^ d MIT\ m MIT\ d MJTZ m MJTZ d MLTY m M`Tg d MgTY m MaTg d MgT[
m MnTg d MgTY m MgTY d MeTU m MeTU d MbTS m MbTS d M`TQ m M`TQ d M_TQ
m M_TQ d M^TS m M^TS d M_TT m M_TT d M`TS m M]Tg d MeTg m MkTg d MrTg
m NBTf d NCTg m NCTg d NCTd m NCTd d NBTf m NBTf d M~Tg m M~Tg d M{Tg
m M{Tg d MwTf m MwTf d MvTe m MvTe d MvTd m MvTd d MwTb m MwTb d MzTa
m MzTa d N@T_ m N@T_ d NBT^ m NBT^ d NCT] m MvTd d MwTc m MwTc d MzTb
m MzTb d N@T` m N@T` d NBT_ m NBT_ d NCT] m NCT] d NCT[ m NCT[ d NBTZ
m NBTZ d M~TY m M~TY d M{TY m M{TY d MwTZ m MwTZ d MvT\ m MvT\ d MvTY
m MvTY d MwTZ m NJTr d NLTp m NLTp d NOTm m NOTm d NQTi m NQTi d NRTd
m NRTd d NRT` m NRT` d NQT[ m NQT[ d NOTW m NOTW d NLTT m NLTT d NJTQ
m NLTp d NOTl m NOTl d NPTi m NPTi d NQTd m NQTd d NQT` m NQT` d NPT[
m NPT[ d NOTX m NOTX d NLTT m EZYS d EsYK m EZYS d EsY[ m E]YS d EsYZ
m ErYL d ErYZ m EsYK d EsY[ m EmYa d EqYb m EqYb d ErYc m ErYc d EsYe
m EsYe d EsYg m EsYg d ErYj m ErYj d EnYl m EnYl d EkYm m EkYm d EgYm
m EgYm d EeYl m EeYl d EdYk m EdYk d EcYi m EcYi d EcYg m EcYg d EdYd
m EdYd d EgYb m EgYb d EkYa m EkYa d E{Y] m EsYg d ErYi m ErYi d EnYk
m EnYk d EkYl m EkYl d EfYl m EfYl d EdYk m EcYg d EdYe m EdYe d EgYc
m EgYc d EkYb m EkYb d E{Y^ m EVZE d E{Ys m EmZK d EqZL m EqZL d ErZM
m ErZM d EsZO m EsZO d EsZQ m EsZQ d ErZT m ErZT d EnZV m EnZV d EkZW
m EkZW d EgZW m EgZW d EeZV m EeZV d EdZU m EdZU d EcZS m EcZS d EcZQ
m EcZQ d EdZN m EdZN d EgZL m EgZL d EkZK m EkZK d E{ZG m EsZQ d ErZS
m ErZS d EnZU m EnZU d EkZV m EkZV d EfZV m EfZV d EdZU m EcZQ d EdZO
m EdZO d EgZM m EgZM d EkZL m EkZL d E{ZH m IrYR d IoYQ m IoYQ d IlYO
m IlYO d IjYK m IjYK d IiYH m IiYH d IhYD m IhYD d IgX~ m IgX~ d IeXv
m IrYR d IpYQ m IpYQ d InYO m InYO d IkYK m IkYK d IjYH m IjYH d IiYD
m IiYD d IhX~ m IhX~ d IgXv m IrYR d IuYR m IuYR d IwYQ m IwYQ d IxYP
m IxYP d IxYM m IxYM d IwYK m IwYK d IvYJ m IvYJ d IrYI m IrYI d IoYI
m IuYR d IwYP m IwYP d IwYM m IwYM d IvYK m IvYK d IuYJ m IuYJ d IrYI
m IoYI d IrYH m IrYH d IuYG m IuYG d IvYF m IvYF d IwYD m IwYD d IwYA
m IwYA d IvX? m IvX? d IuX~ m IuX~ d IqX} m IqX} d InX} m InX} d IkX~
m IkX~ d IjX? m IjX? d IiYB m IrYH d IuYF m IuYF d IvYD m IvYD d IvYA
m IvYA d IuX? m IuX? d IsX~ m IsX~ d IqX} m I?YI d JTYI m I?YC d JTYC
m JbYR d J^YQ m J^YQ d J\YN m J\YN d J[YI m J[YI d J[YF m J[YF d J\YA
m J\YA d J^X~ m J^X~ d JbX} m JbX} d JdX} m JdX} d JhX~ m JhX~ d JjYA
m JjYA d JkYF m JkYF d JkYI m JkYI d JjYN m JjYN d JhYQ m JhYQ d JdYR
m JdYR d JbYR m JbYR d J`YQ m J`YQ d J^YP m J^YP d J]YN m J]YN d J\YI
m J\YI d J\YF m J\YF d J]YA m J]YA d J^X? m J^X? d J`X~ m J`X~ d JbX}
m JdX} d JfX~ m JfX~ d JhX? m JhX? d JiYA m JiYA d JjYF m JjYF d JjYI
m JjYI d JiYN m JiYN d JhYP m JhYP d JfYQ m JfYQ d JdYR m JsX? d JrX~
m JrX~ d JsX} m JsX} d JtX~ m JtX~ d JsX? m J?YN d KAYO m KAYO d KEYR
m KEYR d KEX} m KCYQ d KCX} m J?X} d KIX} m MrY~ d MoY} m MoY} d MlY{
m MlY{ d MjYw m MjYw d MiYt m MiYt d MhYo m MhYo d MgYi m MgYi d MeYa
m MrY~ d MpY} m MpY} d MnY{ m MnY{ d MkYw m MkYw d MjYt m MjYt d MiYo
m MiYo d MhYi m MhYi d MgYa m MrY~ d MtY~ m MtY~ d MwY} m MwY} d MxY|
m MxY| d MxYy m MxYy d MwYw m MwYw d MvYv m MvYv d MrYu m MrYu d MoYu
m MtY~ d MwY| m MwY| d MwYy m MwYy d MvYw m MvYw d MtYv m MtYv d MrYu
m MoYu d MrYt m MrYt d MtYs m MtYs d MvYq m MvYq d MwYo m MwYo d MwYl
m MwYl d MvYj m MvYj d MtYi m MtYi d MqYh m MqYh d MnYh m MnYh d MkYi
m MkYi d MjYj m MjYj d MiYm m MrYt d MtYq m MtYq d MvYo m MvYo d MvYl
m MvYl d MtYj m MtYj d MsYi m MsYi d MqYh m M?Yu d NTYu m M?Yn d NTYn
m NbY~ d N^Y} m N^Y} d N\Yz m N\Yz d N[Yu m N[Yu d N[Yq m N[Yq d N\Yl
m N\Yl d N^Yi m N^Yi d NbYh m NbYh d NdYh m NdYh d NhYi m NhYi d NjYl
m NjYl d NkYq m NkYq d NkYu m NkYu d NjYz m NjYz d NhY} m NhY} d NdY~
m NdY~ d NbY~ m NbY~ d N_Y} m N_Y} d N^Y| m N^Y| d N]Yz m N]Yz d N\Yu
m N\Yu d N\Yq m N\Yq d N]Yl m N]Yl d N^Yj m N^Yj d N_Yi m N_Yi d NbYh
m NdYh d NfYi m NfYi d NhYj m NhYj d NiYl m NiYl d NjYq m NjYq d NjYu
m NjYu d NiYz m NiYz d NhY| m NhY| d NfY} m NfY} d NdY~ m NsYj d NrYi
m NrYi d NsYh m NsYh d NtYi m NtYi d NsYj m N|Yz d N~Yy m N~Yy d N|Yx
m N|Yx d N{Yy m N{Yy d N{Yz m N{Yz d N|Y| m N|Y| d N~Y} m N~Y} d OAY~
m OAY~ d OFY~ m OFY~ d OIY} m OIY} d OJY| m OJY| d OKYz m OKYz d OKYx
m OKYx d OJYv m OJYv d OGYt m OGYt d OAYq m OAYq d N?Yp m N?Yp d N|Yn
m N|Yn d N{Yk m N{Yk d N{Yh m OFY~ d OHY} m OHY} d OIY| m OIY| d OJYz
m OJYz d OJYx m OJYx d OIYv m OIYv d OFYt m OFYt d OAYq m N{Yj d N|Yk
m N|Yk d N?Yk m N?Yk d OEYi m OEYi d OHYi m OHYi d OJYj m OJYj d OKYk
m N?Yk d OEYh m OEYh d OIYh m OIYh d OJYi m OJYi d OKYk m OKYk d OKYm
m P]\H d PY\G m PY\G d PW\E m PW\E d PU\A m PU\A d PT[~ m PT[~ d PR[z
m PR[z d PQ[t m PQ[t d PP[l m P]\H d PZ\G m PZ\G d PX\E m PX\E d PV\A
m PV\A d PU[~ m PU[~ d PT[z m PT[z d PR[t m PR[t d PQ[l m P]\H d P_\H
m P_\H d Pa\G m Pa\G d Pc\F m Pc\F d Pc\C m Pc\C d Pa\A m Pa\A d P`\@
m P`\@ d P][? m P][? d PY[? m P_\H d Pa\F m Pa\F d Pa\C m Pa\C d P`\A
m P`\A d P_\@ m P_\@ d P][? m PY[? d P][~ m P][~ d P_[} m P_[} d P`[|
m P`[| d Pa[z m Pa[z d Pa[w m Pa[w d P`[u m P`[u d P_[t m P_[t d P\[s
m P\[s d PX[s m PX[s d PV[t m PV[t d PU[u m PU[u d PT[x m P][~ d P_[|
m P_[| d P`[z m P`[z d P`[w m P`[w d P_[u m P_[u d P^[t m P^[t d P\[s
m Pj[? d P~[? m Pj[y d P~[y m QL\H d QI\G m QI\G d QG\D m QG\D d QE[?
m QE[? d QE[| m QE[| d QG[w m QG[w d QI[t
stroke
m QI[t m QI[t d QL[s m QL[s d QO[s m QO[s d QR[t m QR[t d QT[w m QT[w
d QV[| m QV[| d QV[? m QV[? d QT\D m QT\D d QR\G m QR\G d QO\H m QO\H
d QL\H m QL\H d QJ\G m QJ\G d QI\F m QI\F d QH\D m QH\D d QG[? m QG[?
d QG[| m QG[| d QH[w m QH[w d QI[u m QI[u d QJ[t m QJ[t d QL[s m QO[s
d QQ[t m QQ[t d QR[u m QR[u d QS[w m QS[w d QT[| m QT[| d QT[? m QT[?
d QS\D m QS\D d QR\F m QR\F d QQ\G m QQ\G d QO\H m Q^[u d Q][t m Q][t
d Q^[s m Q^[s d Q_[t m Q_[t d Q^[u m Qg\E d Qh\D m Qh\D d Qg\C m Qg\C
d Qf\D m Qf\D d Qf\E m Qf\E d Qh\G m Qh\G d Ql\H m Ql\H d Qp\H m Qp\H
d Qt\G m Qt\G d Qu\E m Qu\E d Qu\B m Qu\B d Qt\@ m Qt\@ d Qp[? m Qp[?
d Qm[? m Qp\H d Qs\G m Qs\G d Qt\E m Qt\E d Qt\B m Qt\B d Qs\@ m Qs\@
d Qp[? m Qp[? d Qs[~ m Qs[~ d Qu[| m Qu[| d Qv[z m Qv[z d Qv[w m Qv[w
d Qu[u m Qu[u d Qt[t m Qt[t d Qp[s m Qp[s d Ql[s m Ql[s d Qh[t m Qh[t
d Qg[u m Qg[u d Qf[w m Qf[w d Qf[x m Qf[x d Qg[y m Qg[y d Qh[x m Qh[x
d Qg[w m Qt[} d Qu[z m Qu[z d Qu[w m Qu[w d Qt[u m Qt[u d Qs[t m Qs[t
d Qp[s m K|]E d K}]B m K}]B d K?]@ m K?]@ d LB\? m LB\? d LD\? m LD\?
d LI]@ m LI]@ d LK]D m LK]D d LM]H m LM]H d LM]K m LM]K d LK]N m LK]N
d LJ]O m LJ]O d LG]P m LG]P d LD]P m LD]P d L@]O m L@]O d K}]K m K}]K
d K|]H m K|]H d Kv\w m LD\? d LG]@ m LG]@ d LJ]D m LJ]D d LK]H m LK]H
d LK]M m LK]M d LJ]O m LD]P d LB]O m LB]O d K?]K m K?]K d K}]H m K}]H
d Kx\w m LU]N d Ln]N m LU]F d Ln]F m L?]Y d L{]X m L{]X d Lx]T m Lx]T
d Lv]N m Lv]N d Lv]J m Lv]J d Lx]D m Lx]D d L{]@ m L{]@ d L?\? m L?\?
d MB\? m MB\? d MF]@ m MF]@ d MI]D m MI]D d MJ]J m MJ]J d MJ]N m MJ]N
d MI]T m MI]T d MF]X m MF]X d MB]Y m MB]Y d L?]Y m L?]Y d L|]X m L|]X
d L{]V m L{]V d Ly]T m Ly]T d Lx]N m Lx]N d Lx]J m Lx]J d Ly]D m Ly]D
d L{]B m L{]B d L|]@ m L|]@ d L?\? m MB\? d MD]@ m MD]@ d MF]B m MF]B
d MG]D m MG]D d MI]J m MI]J d MI]N m MI]N d MG]T m MG]T d MF]V m MF]V
d MD]X m MD]X d MB]Y m MT]B d MR]@ m MR]@ d MT\? m MT\? d MU]@ m MU]@
d MT]B m Mf]Y d Mb]X m Mb]X d M_]T m M_]T d M]]N m M]]N d M]]J m M]]J
d M_]D m M_]D d Mb]@ m Mb]@ d Mf\? m Mf\? d Mi\? m Mi\? d Mm]@ m Mm]@
d Mp]D m Mp]D d Mq]J m Mq]J d Mq]N m Mq]N d Mp]T m Mp]T d Mm]X m Mm]X
d Mi]Y m Mi]Y d Mf]Y m Mf]Y d Mc]X m Mc]X d Mb]V m Mb]V d M`]T m M`]T
d M_]N m M_]N d M_]J m M_]J d M`]D m M`]D d Mb]B m Mb]B d Mc]@ m Mc]@
d Mf\? m Mi\? d Mk]@ m Mk]@ d Mm]B m Mm]B d Mn]D m Mn]D d Mp]J m Mp]J
d Mp]N m Mp]N d Mn]T m Mn]T d Mm]V m Mm]V d Mk]X m Mk]X d Mi]Y m M~]T
d N@]U m N@]U d NE]Y m NE]Y d NE\? m NC]X d NC\? m M~\? d NJ\? m U\Um
d `FUm m U\Um d U\U~ m UxUm d UxUv m VUUm d VUUv m VqUm d VqUv m WNUm
d WNU~ m WjUm d WjUv m XGUm d XGUv m XcUm d XcUv m X?Um d X?U~ m Y\Um
d Y\Uv m YxUm d YxUv m ZUUm d ZUUv m ZqUm d ZqU~ m [NUm d [NUv m [jUm
d [jUv m \GUm d \GUv m \cUm d \cU~ m \?Um d \?Uv m ]\Um d ]\Uv m ]xUm
d ]xUv m ^UUm d ^UU~ m ^qUm d ^qUv m _NUm d _NUv m _jUm d _jUv m `FUm
d `FU~ m UUU[ d UVUZ m UVUZ d UUUY m UUUY d UTUZ m UTUZ d UTU[ m UTU[
d UUU] m UUU] d UVU^ m UVU^ d UZU_ m UZU_ d U^U_ m U^U_ d UbU^ m UbU^
d UcU] m UcU] d UdU[ m UdU[ d UdUY m UdUY d UcUW m UcUW d U_UU m U_UU
d UZUS m UZUS d UWUR m UWUR d UUUP m UUUP d UTUL m UTUL d UTUI m U^U_
d UaU^ m UaU^ d UbU] m UbU] d UcU[ m UcU[ d UcUY m UcUY d UbUW m UbUW
d U^UU m U^UU d UZUS m UTUK d UUUL m UUUL d UWUL m UWUL d U]UJ m U]UJ
d UaUJ m UaUJ d UcUK m UcUK d UdUL m UWUL d U]UI m U]UI d UbUI m UbUI
d UcUJ m UcUJ d UdUL m UdUL d UdUN m WPU] d WPUI m WQU_ d WQUI m WQU_
d WDUP m WDUP d WWUP m WMUI d WUUI m YEU\ d YDU[ m YDU[ d YEUZ m YEUZ
d YFU[ m YFU[ d YFU\ m YFU\ d YEU^ m YEU^ d YCU_ m YCU_ d X?U_ m X?U_
d X|U^ m X|U^ d XzU\ m XzU\ d XxUZ m XxUZ d XwUV m XwUV d XwUP m XwUP
d XxUL m XxUL d X{UJ m X{UJ d X~UI m X~UI d YAUI m YAUI d YDUJ m YDUJ
d YFUL m YFUL d YHUP m YHUP d YHUP m YHUP d YFUT m YFUT d YDUV m YDUV
d YAUW m YAUW d X?UW m X?UW d X|UV m X|UV d XzUT m XzUT d XxUP m X?U_
d X}U^ m X}U^ d X{U\ m X{U\ d XzUZ m XzUZ d XxUV m XxUV d XxUP m XxUP
d XzUL m XzUL d X|UJ m X|UJ d X~UI m YAUI d YCUJ m YCUJ d YEUL m YEUL
d YFUP m YFUP d YFUP m YFUP d YEUT m YEUT d YCUV m YCUV d YAUW m ZoU_
d ZkU^ m ZkU^ d ZjU\ m ZjU\ d ZjUY m ZjUY d ZkUW m ZkUW d ZoUV m ZoUV
d ZtUV m ZtUV d ZwUW m ZwUW d ZxUY m ZxUY d ZxU\ m ZxU\ d ZwU^ m ZwU^
d ZtU_ m ZtU_ d ZoU_ m ZoU_ d ZmU^ m ZmU^ d ZkU\ m ZkU\ d ZkUY m ZkUY
d ZmUW m ZmUW d ZoUV m ZtUV d ZvUW m ZvUW d ZwUY m ZwUY d ZwU\ m ZwU\
d ZvU^ m ZvU^ d ZtU_ m ZoUV d ZkUU m ZkUU d ZjUT m ZjUT d ZiUR m ZiUR
d ZiUM m ZiUM d ZjUK m ZjUK d ZkUJ m ZkUJ d ZoUI m ZoUI d ZtUI m ZtUI
d ZwUJ m ZwUJ d ZxUK m ZxUK d ZyUM m ZyUM d ZyUR m ZyUR d ZxUT m ZxUT
d ZwUU m ZwUU d ZtUV m ZoUV d ZmUU m ZmUU d ZkUT m ZkUT d ZjUR m ZjUR
d ZjUM m ZjUM d ZkUK m ZkUK d ZmUJ m ZmUJ d ZoUI m ZtUI d ZvUJ m ZvUJ
d ZwUK m ZwUK d ZxUM m ZxUM d ZxUR m ZxUR d ZwUT m ZwUT d ZvUU m ZvUU
d ZtUV m \SU[ d \UU\ m \UU\ d \XU_ m \XU_ d \XUI m \WU^ d \WUI m \SUI
d \]UI m \mU_ d \jU^ m \jU^ d \hU[ m \hU[ d \fUV m \fUV d \fUS m \fUS
d \hUM m \hUM d \jUJ m \jUJ d \mUI m \mUI d \pUI m \pUI d \sUJ m \sUJ
d \vUM m \vUM d \wUS m \wUS d \wUV m \wUV d \vU[ m \vU[ d \sU^ m \sU^
d \pU_ m \pU_ d \mU_ m \mU_ d \kU^ m \kU^ d \jU] m \jU] d \iU[ m \iU[
d \hUV m \hUV d \hUS m \hUS d \iUM m \iUM d \jUK m \jUK d \kUJ m \kUJ
d \mUI m \pUI d \rUJ m \rUJ d \sUK m \sUK d \tUM m \tUM d \vUS m \vUS
d \vUV m \vUV d \tU[ m \tU[ d \sU] m \sU] d \rU^ m \rU^ d \pU_ m ^DU[
d ^GU\ m ^GU\ d ^JU_ m ^JU_ d ^JUI m ^IU^ d ^IUI m ^DUI d ^OUI m ^YU[
d ^[UZ m ^[UZ d ^YUY m ^YUY d ^XUZ m ^XUZ d ^XU[ m ^XU[ d ^YU] m ^YU]
d ^[U^ m ^[U^ d ^^U_ m ^^U_ d ^cU_ m ^cU_ d ^fU^ m ^fU^ d ^gU] m ^gU]
d ^hU[ m ^hU[ d ^hUY m ^hUY d ^gUW m ^gUW d ^dUU m ^dUU d ^^US m ^^US
d ^\UR m ^\UR d ^YUP m ^YUP d ^XUL m ^XUL d ^XUI m ^cU_ d ^eU^ m ^eU^
d ^fU] m ^fU] d ^gU[ m ^gU[ d ^gUY m ^gUY d ^fUW m ^fUW d ^cUU m ^cUU
d ^^US m ^XUK d ^YUL m ^YUL d ^\UL m ^\UL d ^aUJ m ^aUJ d ^eUJ m ^eUJ
d ^gUK m ^gUK d ^hUL m ^\UL d ^aUI m ^aUI d ^fUI m ^fUI d ^gUJ m ^gUJ
d ^hUL m ^hUL d ^hUN m _vU[ d _yU\ m _yU\ d _|U_ m _|U_ d _|UI m _{U^
d _{UI m _vUI d `AUI m `TU] d `TUI m `VU_ d `VUI m `VU_ d `IUP m `IUP
d `[UP m `QUI d `YUI m U\]u d `F]u m U\]u d U\]e m Ux]u d Ux]m m VU]u
d VU]m m Vq]u d Vq]m m WN]u d WN]e m Wj]u d Wj]m m XG]u d XG]m m Xc]u
d Xc]m m X?]u d X?]e m Y\]u d Y\]m m Yx]u d Yx]m m ZU]u d ZU]m m Zq]u
d Zq]e m [N]u d [N]m m [j]u d [j]m m \G]u d \G]m m \c]u d \c]e m \?]u
d \?]m m ]\]u d ]\]m m ]x]u d ]x]m m ^U]u d ^U]e m ^q]u d ^q]m m _N]u
d _N]m m _j]u d _j]m m `F]u d `F]e m U\Um d U\]u m U\Um d UtUm m U\VY
d UhVY m U\WD d UhWD m U\Wo d UhWo m U\X[ d UtX[ m U\YF d UhYF m U\Yq
d UhYq m U\Z] d UhZ] m U\[H d Ut[H m U\[s d Uh[s m U\\_ d Uh\_ m U\]J
d Uh]J m U\]u d Ut]u m TwUz d TsUy m TsUy d TqUv m TqUv d TpUq m TpUq
d TpUm m TpUm d TqUh m TqUh d TsUe m TsUe d TwUd m TwUd d TyUd m TyUd
d T}Ue m T}Ue d T?Uh m T?Uh d U@Um m U@Um d U@Uq m U@Uq d T?Uv m T?Uv
d T}Uy m T}Uy d TyUz m TyUz d TwUz m TwUz d TtUy m TtUy d TsUx m TsUx
d TrUv m TrUv d TqUq m TqUq d TqUm m TqUm d TrUh m TrUh d TsUf m TsUf
d TtUe m TtUe d TwUd m TyUd d T{Ue m T{Ue d T}Uf m T}Uf d T~Uh m T~Uh
d T?Um m T?Um d T?Uq m T?Uq d T~Uv m T~Uv d T}Ux m T}Ux d T{Uy m T{Uy
d TyUz m TVXg d TSXf m TSXf d TQXc m TQXc d TOX^ m TOX^ d TOX[ m TOX[
d TQXV m TQXV d TSXS m TSXS d TVXR m TVXR d TYXR m TYXR d T\XS m T\XS
d T^XV m T^XV d T`X[ m T`X[ d T`X^ m T`X^ d T^Xc
stroke
m T^Xc m T^Xc d T\Xf m T\Xf d TYXg m TYXg d TVXg m TVXg d TTXf m TTXf
d TSXe m TSXe d TRXc m TRXc d TQX^ m TQX^ d TQX[ m TQX[ d TRXV m TRXV
d TSXT m TSXT d TTXS m TTXS d TVXR m TYXR d T[XS m T[XS d T\XT m T\XT
d T]XV m T]XV d T^X[ m T^X[ d T^X^ m T^X^ d T]Xc m T]Xc d T\Xe m T\Xe
d T[Xf m T[Xf d TYXg m ThXT d TgXS m TgXS d ThXR m ThXR d TiXS m TiXS
d ThXT m TqXc d TrXb m TrXb d TqXa m TqXa d TpXb m TpXb d TpXc m TpXc
d TqXe m TqXe d TrXf m TrXf d TvXg m TvXg d TzXg m TzXg d T~Xf m T~Xf
d T?Xe m T?Xe d U@Xc m U@Xc d U@Xa m U@Xa d T?X_ m T?X_ d T{X] m T{X]
d TvX[ m TvX[ d TsXZ m TsXZ d TqXX m TqXX d TpXU m TpXU d TpXR m TzXg
d T}Xf m T}Xf d T~Xe m T~Xe d T?Xc m T?Xc d T?Xa m T?Xa d T~X_ m T~X_
d TzX] m TzX] d TvX[ m TpXT d TqXU m TqXU d TsXU m TsXU d TyXS m TyXS
d T}XS m T}XS d T?XT m T?XT d U@XU m TsXU d TyXR m TyXR d T~XR m T~XR
d T?XS m T?XS d U@XU m U@XU d U@XW m TV[T d TS[S m TS[S d TQ[P m TQ[P
d TO[K m TO[K d TO[H m TO[H d TQ[C m TQ[C d TS[@ m TS[@ d TVZ? m TVZ?
d TYZ? m TYZ? d T\[@ m T\[@ d T^[C m T^[C d T`[H m T`[H d T`[K m T`[K
d T^[P m T^[P d T\[S m T\[S d TY[T m TY[T d TV[T m TV[T d TT[S m TT[S
d TS[R m TS[R d TR[P m TR[P d TQ[K m TQ[K d TQ[H m TQ[H d TR[C m TR[C
d TS[A m TS[A d TT[@ m TT[@ d TVZ? m TYZ? d T[[@ m T[[@ d T\[A m T\[A
d T][C m T][C d T^[H m T^[H d T^[K m T^[K d T][P m T][P d T\[R m T\[R
d T[[S m T[[S d TY[T m Th[A d Tg[@ m Tg[@ d ThZ? m ThZ? d Ti[@ m Ti[@
d Th[A m Tz[R d TzZ? m T{[T d T{Z? m T{[T d To[E m To[E d UA[E m TwZ?
d T?Z? m TV^B d TS^A m TS^A d TQ]~ m TQ]~ d TO]y m TO]y d TO]u m TO]u
d TQ]p m TQ]p d TS]m m TS]m d TV]l m TV]l d TY]l m TY]l d T\]m m T\]m
d T^]p m T^]p d T`]u m T`]u d T`]y m T`]y d T^]~ m T^]~ d T\^A m T\^A
d TY^B m TY^B d TV^B m TV^B d TT^A m TT^A d TS^@ m TS^@ d TR]~ m TR]~
d TQ]y m TQ]y d TQ]u m TQ]u d TR]p m TR]p d TS]n m TS]n d TT]m m TT]m
d TV]l m TY]l d T[]m m T[]m d T\]n m T\]n d T]]p m T]]p d T^]u m T^]u
d T^]y m T^]y d T]]~ m T]]~ d T\^@ m T\^@ d T[^A m T[^A d TY^B m Th]n
d Tg]m m Tg]m d Th]l m Th]l d Ti]m m Ti]m d Th]n m T~]? d T}]~ m T}]~
d T~]} m T~]} d T?]~ m T?]~ d T?]? m T?]? d T~^A m T~^A d T{^B m T{^B
d Tx^B m Tx^B d Tt^A m Tt^A d Tr]? m Tr]? d Tq]} m Tq]} d Tp]y m Tp]y
d Tp]r m Tp]r d Tq]o m Tq]o d Ts]m m Ts]m d Tw]l m Tw]l d Ty]l m Ty]l
d T}]m m T}]m d T?]o m T?]o d U@]r m U@]r d U@]s m U@]s d T?]v m T?]v
d T}]y m T}]y d Ty]z m Ty]z d Tx]z m Tx]z d Tt]y m Tt]y d Tr]v m Tr]v
d Tq]s m Tx^B d Tv^A m Tv^A d Ts]? m Ts]? d Tr]} m Tr]} d Tq]y m Tq]y
d Tq]r m Tq]r d Tr]o m Tr]o d Tt]m m Tt]m d Tw]l m Ty]l d T{]m m T{]m
d T~]o m T~]o d T?]r m T?]r d T?]s m T?]s d T~]v m T~]v d T{]y m T{]y
d Ty]z m `FUm d `F]u m `FUm d _nUm m `FVY d _zVY m `FWD d _zWD m `FWo
d _zWo m `FX[ d _nX[ m `FYF d _zYF m `FYq d _zYq m `FZ] d _zZ] m `F[H
d _n[H m `F[s d _z[s m `F\_ d _z\_ m `F]J d _z]J m `F]u d _n]u m U_Wt
d UmWh d U?W] d VUWT d VsWL d W]WD d X\V~ d ZCVx d ]PVs d `FVq m U\\~
d Ue\[ d Uo[e d U{Zx d VHZR d VWYr d VhYW d V|Y@ d WSXl d WpXZ d XTXK
d YAW~ d Y}Ws d [PWh d ]LW_ d `FWX m Wx]u d XL]A d Xf\L d YC[^ d YfZx
d ZNZW d Z}Y{ d [wYb d \}YM d ^XXz d `FXk m Z|]u d [C]i d [p\q d \d\B
d ]_[Z d ^fZw d _|ZY d `FZW m YiTn d YiTY m YjTn d YjTY m YbTn d YaTi
m YaTi d YaTn m YaTn d YrTn m YrTn d YrTi m YrTi d YqTn m YeTY d YmTY
m ZVTr d ZTTp m ZTTp d ZQTm m ZQTm d ZOTi m ZOTi d ZNTd m ZNTd d ZNT`
m ZNT` d ZOT[ m ZOT[ d ZQTW m ZQTW d ZTTT m ZTTT d ZVTQ m ZTTp d ZQTl
m ZQTl d ZPTi m ZPTi d ZOTd m ZOTd d ZOT` m ZOT` d ZPT[ m ZPT[ d ZQTX
m ZQTX d ZTTT m ZkTn d ZkTY m ZlTn d ZlTY m ZkTd d ZhTf m ZhTf d ZfTg
m ZfTg d ZdTg m ZdTg d Z`Tf m Z`Tf d Z^Td m Z^Td d Z]Ta m Z]Ta d Z]T_
m Z]T_ d Z^T\ m Z^T\ d Z`TZ m Z`TZ d ZdTY m ZdTY d ZfTY m ZfTY d ZhTZ
m ZhTZ d ZkT\ m ZdTg d ZbTf m ZbTf d Z_Td m Z_Td d Z^Ta m Z^Ta d Z^T_
m Z^T_ d Z_T\ m Z_T\ d ZbTZ m ZbTZ d ZdTY m ZgTn d ZlTn m ZkTY d ZoTY
m ZxTe d ZxTd m ZxTd d ZvTd m ZvTd d ZvTe m ZvTe d ZxTf m ZxTf d ZzTg
m ZzTg d Z?Tg m Z?Tg d [ATf m [ATf d [BTe m [BTe d [CTc m [CTc d [CT\
m [CT\ d [DTZ m [DTZ d [FTY m [BTe d [BT\ m [BT\ d [CTZ m [CTZ d [FTY
m [FTY d [GTY m [BTc d [ATb m [ATb d ZzTa m ZzTa d ZvT` m ZvT` d ZuT^
m ZuT^ d ZuT\ m ZuT\ d ZvTZ m ZvTZ d ZzTY m ZzTY d Z}TY m Z}TY d [@TZ
m [@TZ d [BT\ m ZzTa d ZxT` m ZxT` d ZvT^ m ZvT^ d ZvT\ m ZvT\ d ZxTZ
m ZxTZ d ZzTY m [NTg d [UTY m [OTg d [UT[ m [\Tg d [UTY m [UTY d [RTU
m [RTU d [PTS m [PTS d [NTQ m [NTQ d [MTQ m [MTQ d [KTS m [KTS d [MTT
m [MTT d [NTS m [JTg d [RTg m [XTg d [_Tg m [oTf d [qTg m [qTg d [qTd
m [qTd d [oTf m [oTf d [lTg m [lTg d [hTg m [hTg d [eTf m [eTf d [dTe
m [dTe d [dTd m [dTd d [eTb m [eTb d [gTa m [gTa d [mT_ m [mT_ d [oT^
m [oT^ d [qT] m [dTd d [eTc m [eTc d [gTb m [gTb d [mT` m [mT` d [oT_
m [oT_ d [qT] m [qT] d [qT[ m [qT[ d [oTZ m [oTZ d [lTY m [lTY d [hTY
m [hTY d [eTZ m [eTZ d [dT\ m [dT\ d [dTY m [dTY d [eTZ m [wTr d [zTp
m [zTp d [|Tm m [|Tm d [~Ti m [~Ti d \@Td m \@Td d \@T` m \@T` d [~T[
m [~T[ d [|TW m [|TW d [zTT m [zTT d [wTQ m [zTp d [|Tl m [|Tl d [}Ti
m [}Ti d [~Td m [~Td d [~T` m [~T` d [}T[ m [}T[ d [|TX m [|TX d [zTT
m SHYS d S`YK m SHYS d S`Y[ m SJYS d S`YZ m S_YL d S_YZ m S`YK d S`Y[
m S[Ya d S^Yb m S^Yb d S_Yc m S_Yc d S`Ye m S`Ye d S`Yg m S`Yg d S_Yj
m S_Yj d S\Yl m S\Yl d SXYm m SXYm d SUYm m SUYm d SRYl m SRYl d SQYk
m SQYk d SPYi m SPYi d SPYg m SPYg d SQYd m SQYd d SUYb m SUYb d SXYa
m SXYa d ShY] m S`Yg d S_Yi m S_Yi d S\Yk m S\Yk d SXYl m SXYl d STYl
m STYl d SQYk m SPYg d SQYe m SQYe d SUYc m SUYc d SXYb m SXYb d ShY^
m SCZE d ShYs m S[ZK d S^ZL m S^ZL d S_ZM m S_ZM d S`ZO m S`ZO d S`ZQ
m S`ZQ d S_ZT m S_ZT d S\ZV m S\ZV d SXZW m SXZW d SUZW m SUZW d SRZV
m SRZV d SQZU m SQZU d SPZS m SPZS d SPZQ m SPZQ d SQZN m SQZN d SUZL
m SUZL d SXZK m SXZK d ShZG m S`ZQ d S_ZS m S_ZS d S\ZU m S\ZU d SXZV
m SXZV d STZV m STZV d SQZU m SPZQ d SQZO m SQZO d SUZM m SUZM d SXZL
m SXZL d ShZH m VJWs d VFWr m VFWr d VDWp m VDWp d VBWl m VBWl d VAWi
m VAWi d U?We m U?We d U~W_ m U~W_ d U}WW m VJWs d VHWr m VHWr d VEWp
m VEWp d VCWl m VCWl d VBWi m VBWi d VAWe m VAWe d U?W_ m U?W_ d U~WW
m VJWs d VLWs m VLWs d VOWr m VOWr d VPWq m VPWq d VPWn m VPWn d VOWl
m VOWl d VMWk m VMWk d VJWj m VJWj d VFWj m VLWs d VOWq m VOWq d VOWn
m VOWn d VMWl m VMWl d VLWk m VLWk d VJWj m VFWj d VJWi m VJWi d VLWh
m VLWh d VMWg m VMWg d VOWe m VOWe d VOWb m VOWb d VMW` m VMW` d VLW_
m VLW_ d VIW^ m VIW^ d VEW^ m VEW^ d VCW_ m VCW_ d VBW` m VBW` d VAWc
m VJWi d VLWg m VLWg d VMWe m VMWe d VMWb m VMWb d VLW` m VLW` d VKW_
m VKW_ d VIW^ m VWWj d VlWj m VWWd d VlWd m VzWs d VvWr m VvWr d VtWo
m VtWo d VsWj m VsWj d VsWg m VsWg d VtWb m VtWb d VvW_ m VvW_ d VzW^
m VzW^ d V|W^ m V|W^ d V?W_ m V?W_ d WBWb m WBWb d WCWg m WCWg d WCWj
m WCWj d WBWo m WBWo d V?Wr m V?Wr d V|Ws m V|Ws d VzWs m VzWs d VwWr
m VwWr d VvWq m VvWq d VuWo m VuWo d VtWj m VtWj d VtWg m VtWg d VuWb
m VuWb d VvW` m VvW` d VwW_ m VwW_ d VzW^ m V|W^ d V~W_ m V~W_ d V?W`
m V?W` d W@Wb m W@Wb d WBWg m WBWg d WBWj m WBWj d W@Wo m W@Wo d V?Wq
m V?Wq d V~Wr m V~Wr d V|Ws m WKW` d WJW_ m WJW_ d WKW^ m WKW^ d WLW_
stroke
m WLW_ m WLW_ d WKW` m WZWs d WWWr m WWWr d WTWo m WTWo d WSWj m WSWj
d WSWg m WSWg d WTWb m WTWb d WWW_ m WWW_ d WZW^ m WZW^ d W\W^ m W\W^
d W`W_ m W`W_ d WbWb m WbWb d WcWg m WcWg d WcWj m WcWj d WbWo m WbWo
d W`Wr m W`Wr d W\Ws m W\Ws d WZWs m WZWs d WXWr m WXWr d WWWq m WWWq
d WUWo m WUWo d WTWj m WTWj d WTWg m WTWg d WUWb m WUWb d WWW` m WWW`
d WXW_ m WXW_ d WZW^ m W\W^ d W_W_ m W_W_ d W`W` m W`W` d WaWb m WaWb
d WbWg m WbWg d WbWj m WbWj d WaWo m WaWo d W`Wq m W`Wq d W_Wr m W_Wr
d W\Ws m WkWo d WmWn m WmWn d WkWm m WkWm d WjWn m WjWn d WjWo m WjWo
d WkWq m WkWq d WmWr m WmWr d WpWs m WpWs d WuWs m WuWs d WxWr m WxWr
d WyWq m WyWq d W{Wo m W{Wo d W{Wm m W{Wm d WyWk m WyWk d WvWi m WvWi
d WpWg m WpWg d WnWf m WnWf d WkWd m WkWd d WjWa m WjWa d WjW^ m WuWs
d WwWr m WwWr d WxWq m WxWq d WyWo m WyWo d WyWm m WyWm d WxWk m WxWk
d WuWi m WuWi d WpWg m WjW` d WkWa m WkWa d WnWa m WnWa d WtW_ m WtW_
d WwW_ m WwW_ d WyW` m WyW` d W{Wa m WnWa d WtW^ m WtW^ d WxW^ m WxW^
d WyW_ m WyW_ d W{Wa m W{Wa d W{Wc m XDWs d XBWi m XBWi d XDWj m XDWj
d XGWk m XGWk d XKWk m XKWk d XNWj m XNWj d XQWh m XQWh d XRWe m XRWe
d XRWd m XRWd d XQWa m XQWa d XNW_ m XNW_ d XKW^ m XKW^ d XGW^ m XGW^
d XDW_ m XDW_ d XCW` m XCW` d XBWb m XBWb d XBWc m XBWc d XCWd m XCWd
d XDWc m XDWc d XCWb m XKWk d XMWj m XMWj d XOWh m XOWh d XQWe m XQWe
d XQWd m XQWd d XOWa m XOWa d XMW_ m XMW_ d XKW^ m XDWs d XOWs m XDWr
d XJWr m XJWr d XOWs m Y?Xg d Y{Xf m Y{Xf d YyXd m YyXd d YwX` m YwX`
d YuX] m YuX] d YtXY m YtXY d YsXS m YsXS d YrXK m Y?Xg d Y|Xf m Y|Xf
d YzXd m YzXd d YxX` m YxX` d YwX] m YwX] d YuXY m YuXY d YtXS m YtXS
d YsXK m Y?Xg d ZAXg m ZAXg d ZCXf m ZCXf d ZEXe m ZEXe d ZEXb m ZEXb
d ZCX` m ZCX` d ZBX_ m ZBX_ d Y?X^ m Y?X^ d Y{X^ m ZAXg d ZCXe m ZCXe
d ZCXb m ZCXb d ZBX` m ZBX` d ZAX_ m ZAX_ d Y?X^ m Y{X^ d Y?X] m Y?X]
d ZAX\ m ZAX\ d ZBX[ m ZBX[ d ZCXY m ZCXY d ZCXV m ZCXV d ZBXT m ZBXT
d ZAXS m ZAXS d Y~XR m Y~XR d YzXR m YzXR d YxXS m YxXS d YwXT m YwXT
d YuXW m Y?X] d ZAX[ m ZAX[ d ZBXY m ZBXY d ZBXV m ZBXV d ZAXT m ZAXT
d Z@XS m Z@XS d Y~XR m ZLX^ d Z`X^ m ZLXX d Z`XX m ZnXg d ZkXf m ZkXf
d ZhXc m ZhXc d ZgX^ m ZgX^ d ZgX[ m ZgX[ d ZhXV m ZhXV d ZkXS m ZkXS
d ZnXR m ZnXR d ZqXR m ZqXR d ZtXS m ZtXS d ZvXV m ZvXV d ZxX[ m ZxX[
d ZxX^ m ZxX^ d ZvXc m ZvXc d ZtXf m ZtXf d ZqXg m ZqXg d ZnXg m ZnXg
d ZlXf m ZlXf d ZkXe m ZkXe d ZjXc m ZjXc d ZhX^ m ZhX^ d ZhX[ m ZhX[
d ZjXV m ZjXV d ZkXT m ZkXT d ZlXS m ZlXS d ZnXR m ZqXR d ZsXS m ZsXS
d ZtXT m ZtXT d ZuXV m ZuXV d ZvX[ m ZvX[ d ZvX^ m ZvX^ d ZuXc m ZuXc
d ZtXe m ZtXe d ZsXf m ZsXf d ZqXg m [@XT d Z?XS m Z?XS d [@XR m [@XR
d [AXS m [AXS d [@XT m [OXg d [KXf m [KXf d [IXc m [IXc d [HX^ m [HX^
d [HX[ m [HX[ d [IXV m [IXV d [KXS m [KXS d [OXR m [OXR d [QXR m [QXR
d [UXS m [UXS d [WXV m [WXV d [XX[ m [XX[ d [XX^ m [XX^ d [WXc m [WXc
d [UXf m [UXf d [QXg m [QXg d [OXg m [OXg d [MXf m [MXf d [KXe m [KXe
d [JXc m [JXc d [IX^ m [IX^ d [IX[ m [IX[ d [JXV m [JXV d [KXT m [KXT
d [MXS m [MXS d [OXR m [QXR d [SXS m [SXS d [UXT m [UXT d [VXV m [VXV
d [WX[ m [WX[ d [WX^ m [WX^ d [VXc m [VXc d [UXe m [UXe d [SXf m [SXf
d [QXg m [aXg d [_X] m [_X] d [aX^ m [aX^ d [eX_ m [eX_ d [hX_ m [hX_
d [lX^ m [lX^ d [nX\ m [nX\ d [oXY m [oXY d [oXX m [oXX d [nXU m [nXU
d [lXS m [lXS d [hXR m [hXR d [eXR m [eXR d [aXS m [aXS d [`XT m [`XT
d [_XV m [_XV d [_XW m [_XW d [`XX m [`XX d [aXW m [aXW d [`XV m [hX_
d [kX^ m [kX^ d [mX\ m [mX\ d [nXY m [nXY d [nXX m [nXX d [mXU m [mXU
d [kXS m [kXS d [hXR m [aXg d [mXg m [aXf d [gXf m [gXf d [mXg m \uY~
d \qY} m \qY} d \oY{ m \oY{ d \mYw m \mYw d \lYt m \lYt d \kYo m \kYo
d \iYi m \iYi d \hYa m \uY~ d \sY} m \sY} d \pY{ m \pY{ d \nYw m \nYw
d \mYt m \mYt d \lYo m \lYo d \kYi m \kYi d \iYa m \uY~ d \wY~ m \wY~
d \zY} m \zY} d \{Y| m \{Y| d \{Yy m \{Yy d \zYw m \zYw d \xYv m \xYv
d \uYu m \uYu d \qYu m \wY~ d \zY| m \zY| d \zYy m \zYy d \xYw m \xYw
d \wYv m \wYv d \uYu m \qYu d \uYt m \uYt d \wYs m \wYs d \xYq m \xYq
d \zYo m \zYo d \zYl m \zYl d \xYj m \xYj d \wYi m \wYi d \tYh m \tYh
d \pYh m \pYh d \nYi m \nYi d \mYj m \mYj d \lYm m \uYt d \wYq m \wYq
d \xYo m \xYo d \xYl m \xYl d \wYj m \wYj d \vYi m \vYi d \tYh m ]BYu
d ]WYu m ]BYn d ]WYn m ]eY~ d ]aY} m ]aY} d ]_Yz m ]_Yz d ]^Yu m ]^Yu
d ]^Yq m ]^Yq d ]_Yl m ]_Yl d ]aYi m ]aYi d ]eYh m ]eYh d ]gYh m ]gYh
d ]jYi m ]jYi d ]mYl m ]mYl d ]nYq m ]nYq d ]nYu m ]nYu d ]mYz m ]mYz
d ]jY} m ]jY} d ]gY~ m ]gY~ d ]eY~ m ]eY~ d ]bY} m ]bY} d ]aY| m ]aY|
d ]`Yz m ]`Yz d ]_Yu m ]_Yu d ]_Yq m ]_Yq d ]`Yl m ]`Yl d ]aYj m ]aYj
d ]bYi m ]bYi d ]eYh m ]gYh d ]iYi m ]iYi d ]jYj m ]jYj d ]lYl m ]lYl
d ]mYq m ]mYq d ]mYu m ]mYu d ]lYz m ]lYz d ]jY| m ]jY| d ]iY} m ]iY}
d ]gY~ m ]vYj d ]uYi m ]uYi d ]vYh m ]vYh d ]wYi m ]wYi d ]vYj m ^BYz
d ^DY{ m ^DY{ d ^GY~ m ^GY~ d ^GYh m ^FY} d ^FYh m ^BYh d ^LYh m ]b\Z
d ]_\Y m ]_\Y d ]\\W m ]\\W d ]Z\S m ]Z\S d ]Y\P m ]Y\P d ]X\K m ]X\K
d ]W\E m ]W\E d ]U[} m ]b\Z d ]`\Y m ]`\Y d ]^\W m ]^\W d ][\S m ][\S
d ]Z\P m ]Z\P d ]Y\K m ]Y\K d ]X\E m ]X\E d ]W[} m ]b\Z d ]e\Z m ]e\Z
d ]g\Y m ]g\Y d ]h\X m ]h\X d ]h\U m ]h\U d ]g\S m ]g\S d ]f\R m ]f\R
d ]b\Q m ]b\Q d ]_\Q m ]e\Z d ]g\X m ]g\X d ]g\U m ]g\U d ]f\S m ]f\S
d ]e\R m ]e\R d ]b\Q m ]_\Q d ]b\P m ]b\P d ]e\O m ]e\O d ]f\M m ]f\M
d ]g\K m ]g\K d ]g\H m ]g\H d ]f\F m ]f\F d ]e\E m ]e\E d ]a\D m ]a\D
d ]^\D m ]^\D d ][\E m ][\E d ]Z\F m ]Z\F d ]Y\I m ]b\P d ]e\M m ]e\M
d ]f\K m ]f\K d ]f\H m ]f\H d ]e\F m ]e\F d ]c\E m ]c\E d ]a\D m ]o\Q
d ^D\Q m ]o\J d ^D\J m ^R\Z d ^N\Y m ^N\Y d ^L\V m ^L\V d ^K\Q m ^K\Q
d ^K\M m ^K\M d ^L\H m ^L\H d ^N\E m ^N\E d ^R\D m ^R\D d ^T\D m ^T\D
d ^X\E m ^X\E d ^Z\H m ^Z\H d ^[\M m ^[\M d ^[\Q m ^[\Q d ^Z\V m ^Z\V
d ^X\Y m ^X\Y d ^T\Z m ^T\Z d ^R\Z m ^R\Z d ^P\Y m ^P\Y d ^N\X m ^N\X
d ^M\V m ^M\V d ^L\Q m ^L\Q d ^L\M m ^L\M d ^M\H m ^M\H d ^N\F m ^N\F
d ^P\E m ^P\E d ^R\D m ^T\D d ^V\E m ^V\E d ^X\F m ^X\F d ^Y\H m ^Y\H
d ^Z\M m ^Z\M d ^Z\Q m ^Z\Q d ^Y\V m ^Y\V d ^X\X m ^X\X d ^V\Y m ^V\Y
d ^T\Z m ^c\F d ^b\E m ^b\E d ^c\D m ^c\D d ^d\E m ^d\E d ^c\F m ^o\V
d ^q\W m ^q\W d ^u\Z m ^u\Z d ^u\D m ^s\Y d ^s\D m ^o\D d ^y\D m _E\Z
d _C\P m _C\P d _E\Q m _E\Q d _H\R m _H\R d _L\R m _L\R d _O\Q m _O\Q
d _R\O m _R\O d _S\K m _S\K d _S\J m _S\J d _R\G m _R\G d _O\E m _O\E
d _L\D m _L\D d _H\D m _H\D d _E\E m _E\E d _D\F m _D\F d _C\H m _C\H
d _C\I m _C\I d _D\J m _D\J d _E\I m _E\I d _D\H m _L\R d _N\Q m _N\Q
d _Q\O m _Q\O d _R\K m _R\K d _R\J m _R\J d _Q\G m _Q\G d _N\E m _N\E
d _L\D m _E\Z d _Q\Z m _E\Y d _K\Y m _K\Y d _Q\Z m Xc]E d Xd]B m Xd]B
d Xe]@ m Xe]@ d Xh\? m Xh\? d Xk\? m Xk\? d Xo]@ m Xo]@ d Xr]D m Xr]D
d Xs]H m Xs]H d Xs]K m Xs]K d Xr]N m Xr]N d Xq]O m Xq]O d Xn]P m Xn]P
d Xk]P m Xk]P d Xg]O m Xg]O d Xd]K m Xd]K d Xc]H m Xc]H d X]\w m Xk\?
d Xn]@ m Xn]@ d Xq]D m Xq]D d Xr]H m Xr]H d Xr]M m Xr]M d Xq]O m Xk]P
d Xh]O m Xh]O d Xe]K m Xe]K d Xd]H m Xd]H d X^\w m X|]N d YU]N m X|]F
d YU]F m Yf]Y d Ya]X m Ya]X d Y_]T m Y_]T d Y]]N m Y]]N d Y]]J m Y]]J
d Y_]D m Y_]D d Ya]@ m Ya]@ d Yf\? m Yf\? d Yh\? m Yh\? d Ym]@ m Ym]@
d Yo]D m Yo]D d Yq]J m Yq]J d Yq]N m Yq]N d Yo]T m Yo]T d Ym]X m Ym]X
d Yh]Y m Yh]Y d Yf]Y m Yf]Y d Yc]X m Yc]X d Ya]V m Ya]V d Y`]T m Y`]T
d Y_]N m Y_]N d Y_]J m Y_]J d Y`]D m Y`]D d Ya]B m Ya]B d Yc]@ m Yc]@
d Yf\? m Yh\? d Yk]@ m Yk]@ d Ym]B m Ym]B d Yn]D
stroke
m Yn]D m Yn]D d Yo]J m Yo]J d Yo]N m Yo]N d Yn]T m Yn]T d Ym]V m Ym]V
d Yk]X m Yk]X d Yh]Y m Yz]B d Yy]@ m Yy]@ d Yz\? m Yz\? d Y|]@ m Y|]@
d Yz]B m ZM]Y d ZH]X m ZH]X d ZF]T m ZF]T d ZD]N m ZD]N d ZD]J m ZD]J
d ZF]D m ZF]D d ZH]@ m ZH]@ d ZM\? m ZM\? d ZO\? m ZO\? d ZS]@ m ZS]@
d ZV]D m ZV]D d ZX]J m ZX]J d ZX]N m ZX]N d ZV]T m ZV]T d ZS]X m ZS]X
d ZO]Y m ZO]Y d ZM]Y m ZM]Y d ZJ]X m ZJ]X d ZH]V m ZH]V d ZG]T m ZG]T
d ZF]N m ZF]N d ZF]J m ZF]J d ZG]D m ZG]D d ZH]B m ZH]B d ZJ]@ m ZJ]@
d ZM\? m ZO\? d ZR]@ m ZR]@ d ZS]B m ZS]B d ZU]D m ZU]D d ZV]J m ZV]J
d ZV]N m ZV]N d ZU]T m ZU]T d ZS]V m ZS]V d ZR]X m ZR]X d ZO]Y m Zh]Y
d Zd]X m Zd]X d Za]T m Za]T d Z`]N m Z`]N d Z`]J m Z`]J d Za]D m Za]D
d Zd]@ m Zd]@ d Zh\? m Zh\? d Zk\? m Zk\? d Zo]@ m Zo]@ d Zr]D m Zr]D
d Zt]J m Zt]J d Zt]N m Zt]N d Zr]T m Zr]T d Zo]X m Zo]X d Zk]Y m Zk]Y
d Zh]Y m Zh]Y d Zf]X m Zf]X d Zd]V m Zd]V d Zc]T m Zc]T d Za]N m Za]N
d Za]J m Za]J d Zc]D m Zc]D d Zd]B m Zd]B d Zf]@ m Zf]@ d Zh\? m Zk\?
d Zn]@ m Zn]@ d Zo]B m Zo]B d Zq]D m Zq]D d Zr]J m Zr]J d Zr]N m Zr]N
d Zq]T m Zq]T d Zo]V m Zo]V d Zn]X m Zn]X d Zk]Y m [@]T d [C]U m [C]U
d [G]Y m [G]Y d [G\? m [F]X d [F\? m [@\? d [M\?
stroke
grestore showpage
%!PS-Adobe-3.0 EPSF-3.0
%%Title: IRAF SGI plot
%%Creator: sgi2ueps
%%CreationDate: Wed Jan 12 18:48:16 1994
%%BoundingBox: 72 240 540 552
%%Pages: 1
%%EndComments
/devppi 300 def
/userppi 72 def
/pagewidth 8.5 def
/devpixtouser { userppi mul devppi div } def
/setscale { 1 devpixtouser 1 devpixtouser scale } def
/pagetolandscape 90 def
/setcoords { pagewidth userppi mul 0 translate
    pagetolandscape rotate setscale } def
/setjoins { 1 setlinejoin 1 setlinecap } def
/getpoint {
	currentfile read pop 8#77 and 6 bitshift
	currentfile read pop 8#77 and or
	currentfile read pop 8#77 and 6 bitshift
	currentfile read pop 8#77 and or
	} def
/m { getpoint moveto } def
/d { getpoint lineto } def
%%EndProlog
%%Page: 1 1
gsave setscale setjoins
01 setlinewidth
01 setlinewidth
m GnZr d SzZr m HHZr d HHZ{ m H|Zr d H|Z{ m IpZr d Ip[C m JdZr d JdZ{
m KXZr d KXZ{ m LLZr d LLZ{ m M@Zr d M@Z{ m MtZr d Mt[C m NhZr d NhZ{
m O\Zr d O\Z{ m PPZr d PPZ{ m QDZr d QDZ{ m QxZr d Qx[C m RlZr d RlZ{
m S`Zr d S`Z{ m IOZX d IdZX m InZ` d IpZa m IpZa d ItZd m ItZd d ItZN
m IsZc d IsZN m InZN d IyZN m JIZd d JEZc m JEZc d JCZ` m JCZ` d JBZ[
m JBZ[ d JBZX m JBZX d JCZR m JCZR d JEZO m JEZO d JIZN m JIZN d JKZN
m JKZN d JOZO m JOZO d JQZR m JQZR d JRZX m JRZX d JRZ[ m JRZ[ d JQZ`
m JQZ` d JOZc m JOZc d JKZd m JKZd d JIZd m JIZd d JGZc m JGZc d JEZb
m JEZb d JDZ` m JDZ` d JCZ[ m JCZ[ d JCZX m JCZX d JDZR m JDZR d JEZP
m JEZP d JGZO m JGZO d JIZN m JKZN d JMZO m JMZO d JOZP m JOZP d JPZR
m JPZR d JQZX m JQZX d JQZ[ m JQZ[ d JPZ` m JPZ` d JOZb m JOZb d JMZc
m JMZc d JKZd m MsZd d MpZc m MpZc d MnZ` m MnZ` d MlZ[ m MlZ[ d MlZX
m MlZX d MnZR m MnZR d MpZO m MpZO d MsZN m MsZN d MvZN m MvZN d MyZO
m MyZO d M{ZR m M{ZR d M}ZX m M}ZX d M}Z[ m M}Z[ d M{Z` m M{Z` d MyZc
m MyZc d MvZd m MvZd d MsZd m MsZd d MqZc m MqZc d MpZb m MpZb d MoZ`
m MoZ` d MnZ[ m MnZ[ d MnZX m MnZX d MoZR m MoZR d MpZP m MpZP d MqZO
m MqZO d MsZN m MvZN d MxZO m MxZO d MyZP m MyZP d MzZR m MzZR d M{ZX
m M{ZX d M{Z[ m M{Z[ d MzZ` m MzZ` d MyZb m MyZb d MxZc m MxZc d MvZd
m QhZ` d QkZa m QkZa d QnZd m QnZd d QnZN m QmZc d QmZN m QhZN d QsZN
m RCZd d Q?Zc m Q?Zc d Q}Z` m Q}Z` d Q|Z[ m Q|Z[ d Q|ZX m Q|ZX d Q}ZR
m Q}ZR d Q?ZO m Q?ZO d RCZN m RCZN d REZN m REZN d RIZO m RIZO d RKZR
m RKZR d RLZX m RLZX d RLZ[ m RLZ[ d RKZ` m RKZ` d RIZc m RIZc d REZd
m REZd d RCZd m RCZd d RAZc m RAZc d Q?Zb m Q?Zb d Q~Z` m Q~Z` d Q}Z[
m Q}Z[ d Q}ZX m Q}ZX d Q~ZR m Q~ZR d Q?ZP m Q?ZP d RAZO m RAZO d RCZN
m REZN d RHZO m RHZO d RIZP m RIZP d RJZR m RJZR d RKZX m RKZX d RKZ[
m RKZ[ d RJZ` m RJZ` d RIZb m RIZb d RHZc m RHZc d REZd m Gnay d Szay
m HHay d HHaq m H|ay d H|aq m Ipay d Ipai m Jday d Jdaq m KXay d KXaq
m LLay d LLaq m M@ay d M@aq m Mtay d Mtai m Nhay d Nhaq m O\ay d O\aq
m PPay d PPaq m QDay d QDaq m Qxay d Qxai m Rlay d Rlaq m S`ay d S`aq
m GnZr d Gnay m GnZr d G{Zr m Gn[E d G{[E m Gn[X d G{[X m Gn[k d G{[k
m Gn[~ d HG[~ m Gn\Q d G{\Q m Gn\d d G{\d m Gn\w d G{\w m Gn]J d G{]J
m Gn]] d HG]] m Gn]p d G{]p m Gn^C d G{^C m Gn^V d G{^V m Gn^i d G{^i
m Gn^| d HG^| m Gn_O d G{_O m Gn_b d G{_b m Gn_u d G{_u m Gn`H d G{`H
m Gn`[ d HG`[ m Gn`n d G{`n m GnaA d G{aA m GnaT d G{aT m Gnag d G{ag
m Gnay d HGay m GI\K d GF\J m GF\J d GD\F m GD\F d GB\A m GB\A d GB[~
m GB[~ d GD[y m GD[y d GF[v m GF[v d GI[u m GI[u d GL[u m GL[u d GO[v
m GO[v d GQ[y m GQ[y d GS[~ m GS[~ d GS\A m GS\A d GQ\F m GQ\F d GO\J
m GO\J d GL\K m GL\K d GI\K m GI\K d GG\J m GG\J d GF\H m GF\H d GE\F
m GE\F d GD\A m GD\A d GD[~ m GD[~ d GE[y m GE[y d GF[w m GF[w d GG[v
m GG[v d GI[u m GL[u d GN[v m GN[v d GO[w m GO[w d GP[y m GP[y d GQ[~
m GQ[~ d GQ\A m GQ\A d GP\F m GP\F d GO\H m GO\H d GN\J m GN\J d GL\K
m Fi]i d Fe]h m Fe]h d Fc]e m Fc]e d Fb]` m Fb]` d Fb]] m Fb]] d Fc]X
m Fc]X d Fe]U m Fe]U d Fi]T m Fi]T d Fk]T m Fk]T d Fo]U m Fo]U d Fq]X
m Fq]X d Fr]] m Fr]] d Fr]` m Fr]` d Fq]e m Fq]e d Fo]h m Fo]h d Fk]i
m Fk]i d Fi]i m Fi]i d Fg]h m Fg]h d Fe]g m Fe]g d Fd]e m Fd]e d Fc]`
m Fc]` d Fc]] m Fc]] d Fd]X m Fd]X d Fe]V m Fe]V d Fg]U m Fg]U d Fi]T
m Fk]T d Fm]U m Fm]U d Fo]V m Fo]V d Fp]X m Fp]X d Fq]] m Fq]] d Fq]`
m Fq]` d Fp]e m Fp]e d Fo]g m Fo]g d Fm]h m Fm]h d Fk]i m Fz]V d Fy]U
m Fy]U d Fz]T m Fz]T d F{]U m F{]U d Fz]V m GE]i d GB]_ m GB]_ d GE]`
m GE]` d GH]a m GH]a d GL]a m GL]a d GO]` m GO]` d GQ]^ m GQ]^ d GS][
m GS][ d GS]Z m GS]Z d GQ]W m GQ]W d GO]U m GO]U d GL]T m GL]T d GH]T
m GH]T d GE]U m GE]U d GD]V m GD]V d GB]X m GB]X d GB]Y m GB]Y d GD]Z
m GD]Z d GE]Y m GE]Y d GD]X m GL]a d GN]` m GN]` d GP]^ m GP]^ d GQ][
m GQ][ d GQ]Z m GQ]Z d GP]W m GP]W d GN]U m GN]U d GL]T m GE]i d GP]i
m GE]h d GK]h m GK]h d GP]i m GF_D d GH_E m GH_E d GL_H m GL_H d GL^s
m GK_G d GK^s m GF^s d GP^s m Fe`c d Fh`d m Fh`d d Fk`g m Fk`g d Fk`R
m Fj`f d Fj`R m Fe`R d Fp`R m Fz`T d Fy`S m Fy`S d Fz`R m Fz`R d F{`S
m F{`S d Fz`T m GE`g d GB`] m GB`] d GE`^ m GE`^ d GH`_ m GH`_ d GL`_
m GL`_ d GO`^ m GO`^ d GQ`\ m GQ`\ d GS`Y m GS`Y d GS`X m GS`X d GQ`U
m GQ`U d GO`S m GO`S d GL`R m GL`R d GH`R m GH`R d GE`S m GE`S d GD`T
m GD`T d GB`V m GB`V d GB`W m GB`W d GD`X m GD`X d GE`W m GE`W d GD`V
m GL`_ d GN`^ m GN`^ d GP`\ m GP`\ d GQ`Y m GQ`Y d GQ`X m GQ`X d GP`U
m GP`U d GN`S m GN`S d GL`R m GE`g d GP`g m GE`f d GK`f m GK`f d GP`g
m GDbB d GEbA m GEbA d GDb@ m GDb@ d GBbA m GBbA d GBbB m GBbB d GDbD
m GDbD d GEbE m GEbE d GHbF m GHbF d GMbF m GMbF d GPbE m GPbE d GQbD
m GQbD d GSbB m GSbB d GSb@ m GSb@ d GQa~ m GQa~ d GNa| m GNa| d GHay
m GHay d GFax m GFax d GDav m GDav d GBas m GBas d GBap m GMbF d GObE
m GObE d GPbD m GPbD d GQbB m GQbB d GQb@ m GQb@ d GPa~ m GPa~ d GMa|
m GMa| d GHay m GBar d GDas m GDas d GFas m GFas d GLaq m GLaq d GOaq
m GOaq d GQar m GQar d GSas m GFas d GLap m GLap d GPap m GPap d GQaq
m GQaq d GSas m GSas d GSau m SzZr d Szay m SzZr d SnZr m Sz[E d Sn[E
m Sz[X d Sn[X m Sz[k d Sn[k m Sz[~ d Sb[~ m Sz\Q d Sn\Q m Sz\d d Sn\d
m Sz\w d Sn\w m Sz]J d Sn]J m Sz]] d Sb]] m Sz]p d Sn]p m Sz^C d Sn^C
m Sz^V d Sn^V m Sz^i d Sn^i m Sz^| d Sb^| m Sz_O d Sn_O m Sz_b d Sn_b
m Sz_u d Sn_u m Sz`H d Sn`H m Sz`[ d Sb`[ m Sz`n d Sn`n m SzaA d SnaA
m SzaT d SnaT m Szag d Snag m Szay d Sbay m Gn[m d Gn[m d Gu[m d G{[l
d HB[l d HH[k d HO[j d HU[j d H\[i d Hb[i d Hi[h d Ho[g d Hv[g d H|[f
d IC[e d II[d d IP[d d IV[c d I][b d Ic[a d Ij[` d Ip[_ d Iw[_ d I}[^
d JD[] d JJ[\ d JQ[Z d JW[Y d J^[X d Jd[W d Jk[V d Jq[U d Jx[T d J~[R
d KE[Q d KK[P d KR[N d KX[M d K_[L d Ke[K d Kl[I d Kr[H d Ky[G d K?[F
d LF[F d LL[E d LS[F d LY[F d L`[H d Lf[J d Lm[N d Ls[T d Lz[] d M@[i
d MG[z d MM\Q d MT\o d MZ]V d Ma^D d Mg^x d Mn_m d Mt`] d M{a@ d NAaS
d NHaW d NNaP d NUa@ d N[`l d Nb`V d Nh`A d No_m d Nu_Z d N|_J d OB^z
d OI^m d OO^` d OV^U d O\^K d Oc^B d Oi]z d Op]s d Ov]l d O}]f d PC]`
d PJ][ d PP]V d PW]R d P]]N d Pd]J d Pj]F d Pq]C d Pw]@ d P~\} d QD\{
d QK\x d QQ\v d QX\s d Q^\q d Qe\o d Qk\m d Qr\k d Qx\j d Q?\h d RE\g
d RL\e d RR\d d RY\b d R_\a d Rf\` d Rl\_ d Rs\^ d Ry\\ d S@\[ d SF\Z
d SM\Y d SS\Y d SZ\X d S`\W d Sg\V d Sm\U d St\U d Sz\T m Gn[v m Gu[u
m Gu[u d Gw[u m G{[u m G?[u d HA[u m HB[u m HH[u d HH[u d HJ[u m HO[t
m HR[t d HT[t m HU[t m H[[t d H\[t d H][t m Hb[s m He[s d Hg[s m Hi[s
m Hn[s d Ho[s d Hp[s m Hv[r m Hx[r d Hz[r m H|[r m IA[r d IC[r d IC[r
m II[q m IK[q d IM[q
stroke
m IM[q m IP[q m IT[q d IV[q m IV[q m I][p m I^[p d I`[p m Ic[p m Ig[o
d Ii[o m Ij[o m Ip[o m Iq[o d Is[o m Iw[n m Iz[n d I|[n m I}[n m JD[m
m JD[m d JF[m m JJ[m m JN[m d JO[l m JQ[l m JW[l d JW[l d JY[l m J^[k
m Ja[k d Jb[k m Jd[k m Jj[j d Jk[j d Jl[j m Jq[j m Js[i d Ju[i m Jx[i
m J}[h d J~[h d J?[h m KE[h m KF[h d KH[g m KK[g m KP[g d KR[f m KR[f
m KX[f m KY[f d K[[e m K_[e m Kc[e d Kd[e m Ke[d m Kl[d m Kl[d d Kn[d
m Kr[c m Ku[c d Kw[c m Ky[c m K?[b d K?[b d LA[b m LF[b m LI[b d LJ[b
m LL[b m LR[b d LS[b d LT[b m LY[b m L\[c d L][c m L`[c m Le[d d Lf[d
d Lg[d m Lm[f m Ln[g d Lo[g m Ls[i m Lu[k d Lv[k m Lz[n m L|[o d L}[p
m M@[t m MA[t d MB[v m ME[z d MF[{ m MG[| m MI\@ d MJ\A m ML\F d MM\G
m MM\H m MO\L d MP\M m MR\R d MR\S m MT\W m MT\X d MU\Y m MW\^ d MW\`
m MY\e d MY\f m MZ\j m M[\k d M[\l m M\\q d M]\r m M^\w d M^\y m M`\~
d M`\? m Ma]A m Mb]D d Mb]E m Mc]J d Mc]K m Me]P d Me]R m Mf]W d Mg]X
m Mg][ m Mh]] d Mh]^ m Mi]c d Mj]d m Mk]i d Mk]k m Ml]p d Mm]q m Mn]v
m Mn]v d Mn]w m Mp]| d Mp]} m Mq^B d Mr^D m Ms^I d Ms^J m Mt^M m Mu^O
d Mu^P m Mw^U d Mx^V m My^[ d Mz^\ m M{^_ m M|^a d M}^b m N@^g d NA^h
m NA^i m NH^k d NH^k d NI^j m NN^g m NO^g d NP^e m NS^a d NT^` m NU^_
m NW^[ d NX^Z m N[^U d N[^U d N\^T m N_^O d N_^N m Nb^J m Nb^J d Nc^H
m Nf^D d Ng^C m Nh^@ m Nj]~ d Nj]} m Nm]x d Nn]w m No]v m Nq]r d Nr]q
m Nu]l d Nu]l d Nv]k m Nz]g d Nz]f m N|]d m N~]a d N?]` m OB]\ m OC]\
d OD][ m OH]V d OI]U d OI]U m OM]Q d OO]P m OO]O m OS]L d OT]K m OV]J
m OY]G d O[]F m O\]E m O`]B d Oa]B m Oc]@ m Og\~ d Oh\} m Oi\| m On\z
d Oo\y m Op\y m Ou\v d Ov\u d Ow\u m O}\r d O}\r d O~\q m PC\o m PE\o
d PG\n m PJ\m m PM\k d PO\k m PP\j m PV\h d PW\h d PW\h m P]\f m P^\f
d P`\e m Pd\d m Pg\c d Pi\c m Pj\b m Pp\a d Pq\a d Pr\` m Pw\_ m Py\_
d P{\^ m P~\^ m QB\] d QD\\ m QD\\ m QK\[ m QK\[ d QM\[ m QQ\Z m QT\Y
d QV\Y m QX\Y m Q^\X d Q^\X d Q`\X m Qe\W m Qg\V d Qi\V m Qk\V m Qp\U
d Qr\U d Qr\U m Qx\T m Qz\T d Q|\T m Q?\S m RC\S d RE\R m RE\R m RL\R
m RM\R d RN\Q m RR\Q m RV\Q d RX\P m RY\P m R_\P m R_\P d Ra\O m Rf\O
m Ri\O d Rk\O m Rl\N m Rr\N d Rs\N d Rt\N m Ry\M m R|\M d R~\M m S@\M
m SE\L d SF\L d SG\L m SM\L m SO\L d SQ\L m SS\K m SX\K d SZ\K d SZ\K
m S`\K m Sb\J d Sd\J m Sg\J m Sk\J d Sm\J m St\I m Su\I d Sw\I m Sz\I
m Gn[} d Gu[| d G{[| d G|[| m HB[| m HD[| d HH[| d HO[| d HU[| d HW[|
m H\[| m H_[| d Hb[| d Hi[| d Ho[| d Hr[| m Hv[| m Hy[| d H|[| d IC[|
d II[| d IL[| m IP[| m IT[| d IV[| d I][{ d Ic[{ d Ig[{ m Ij[{ m Io[{
d Ip[{ d Iw[{ d I}[{ d JB[{ m JD[{ m JI[{ d JJ[{ d JQ[{ d JW[{ d J\[z
m J^[z m Jd[z d Jd[z d Jk[z d Jq[z d Jw[z m Jx[z m J~[z m J?[z d KE[z
d KK[z d KR[y m KR[y m KX[y m KY[y d K_[y d Ke[y d Kl[y d Kl[y m Kr[y
m Kt[y d Ky[y d K?[y d LF[y d LG[y m LL[y m LO[y d LS[y d LY[y d L`[y
d Lb[y m Lf[y m Li[y d Lm[y d Ls[z d Lz[{ d L|[{ m M@[| m MC[} d MG[~
d MM\@ d MT\C m MT\C m MZ\G d MZ\G d Ma\L d Mf\P m Mg\Q m Mk\T d Mn\V
d Mt\[ d Mx\] m M{\^ m M?\` d NA\` d NH\a d NN\` d NR\_ m NU\^ m NY\]
d N[\\ d Nb\Z d Nh\X d Nj\X m No\V m Nq\V d Nu\T d N|\S d OB\Q d OC\Q
m OI\P m OJ\P d OO\O d OV\M d O\\L m Oc\K m Od\K d Oi\K d Op\J d Ov\I
d Ow\I m O}\I m O~\H d PC\H d PJ\H d PP\G d PQ\G m PW\G m PY\F d P]\F
d Pd\F d Pj\F d Pl\E m Pq\E m Pt\E d Pw\E d P~\E d QD\D d QG\D m QK\D
m QN\D d QQ\D d QX\D d Q^\C d Qa\C m Qe\C m Qi\C d Qk\C d Qr\C d Qx\C
d Q|\C m Q?\B m RD\B d RE\B d RL\B d RR\B d RW\B m RY\B m R^\B d R_\B
d Rf\B d Rl\B d Rq\A m Rs\A m Ry\A d Ry\A d S@\A d SF\A d SL\A m SM\A
m SS\A m ST\A d SZ\A d S`\A d Sg\A m Sg\A m Sm\A m Sn\A d St\A d Sz\@
m LEYs d LEYb m LEYb d LFY_ m LFY_ d LIY^ m LIY^ d LKY^ m LKY^ d LMY_
m LMY_ d LNYa m LFYs d LFYb m LFYb d LGY_ m LGY_ d LIY^ m LBYl d LKYl
m LVYs d LUYr m LUYr d LVYq m LVYq d LXYr m LXYr d LVYs m LVYl d LVY^
m LXYl d LXY^ m LSYl d LXYl m LSY^ d L[Y^ m LcYl d LcY^ m LdYl d LdY^
m LdYi d LgYk m LgYk d LjYl m LjYl d LlYl m LlYl d LpYk m LpYk d LqYi
m LqYi d LqY^ m LlYl d LoYk m LoYk d LpYi m LpYi d LpY^ m LqYi d LsYk
m LsYk d LwYl m LwYl d LyYl m LyYl d L}Yk m L}Yk d L~Yi m L~Yi d L~Y^
m LyYl d L|Yk m L|Yk d L}Yi m L}Yi d L}Y^ m L`Yl d LdYl m L`Y^ d LhY^
m LlY^ d LuY^ m LyY^ d MAY^ m MHYf d MVYf m MVYf d MVYh m MVYh d MUYj
m MUYj d MTYk m MTYk d MRYl m MRYl d MNYl m MNYl d MKYk m MKYk d MHYi
m MHYi d MGYf m MGYf d MGYd m MGYd d MHYa m MHYa d MKY_ m MKY_ d MNY^
m MNY^ d MPY^ m MPY^ d MTY_ m MTY_ d MVYa m MUYf d MUYi m MUYi d MTYk
m MNYl d MLYk m MLYk d MJYi m MJYi d MHYf m MHYf d MHYd m MHYd d MJYa
m MJYa d MLY_ m MLY_ d MNY^ m M{Yw d MyYu m MyYu d MwYr m MwYr d MtYn
m MtYn d MsYi m MsYi d MsYe m MsYe d MtY` m MtY` d MwY\ m MwY\ d MyYY
m MyYY d M{YW m MyYu d MwYq m MwYq d MvYn m MvYn d MtYi m MtYi d MtYe
m MtYe d MvY` m MvY` d MwY] m MwY] d MyYY m NPYs d NPY^ m NQYs d NQY^
m NPYi d NNYk m NNYk d NLYl m NLYl d NIYl m NIYl d NFYk m NFYk d NDYi
m NDYi d NBYf m NBYf d NBYd m NBYd d NDYa m NDYa d NFY_ m NFY_ d NIY^
m NIY^ d NLY^ m NLY^ d NNY_ m NNY_ d NPYa m NIYl d NGYk m NGYk d NEYi
m NEYi d NDYf m NDYf d NDYd m NDYd d NEYa m NEYa d NGY_ m NGY_ d NIY^
m NMYs d NQYs m NPY^ d NUY^ m N]Yj d N]Yi m N]Yi d N\Yi m N\Yi d N\Yj
m N\Yj d N]Yk m N]Yk d N_Yl m N_Yl d NdYl m NdYl d NfYk m NfYk d NhYj
m NhYj d NiYh m NiYh d NiYa m NiYa d NjY_ m NjY_ d NkY^ m NhYj d NhYa
m NhYa d NiY_ m NiY_ d NkY^ m NkY^ d NlY^ m NhYh d NfYg m NfYg d N_Yf
m N_Yf d N\Ye m N\Ye d N[Yc m N[Yc d N[Ya m N[Ya d N\Y_ m N\Y_ d N_Y^
m N_Y^ d NcY^ m NcY^ d NeY_ m NeY_ d NhYa m N_Yf d N]Ye m N]Ye d N\Yc
m N\Yc d N\Ya m N\Ya d N]Y_ m N]Y_ d N_Y^ m NsYl d NzY^ m NtYl d NzY`
m OAYl d NzY^ m NzY^ d NxYZ m NxYZ d NuYX m NuYX d NsYW m NsYW d NrYW
m NrYW d NqYX m NqYX d NrYY m NrYY d NsYX m NpYl d NxYl m N~Yl d OEYl
m OUYk d OVYl m OVYl d OVYi m OVYi d OUYk m OUYk d OQYl m OQYl d ONYl
m ONYl d OJYk m OJYk d OIYj m OIYj d OIYi m OIYi d OJYg m OJYg d OMYf
m OMYf d OSYd m OSYd d OUYc m OUYc d OVYb m OIYi d OJYh m OJYh d OMYg
m OMYg d OSYe m OSYe d OUYd m OUYd d OVYb m OVYb d OVY` m OVY` d OUY_
m OUY_ d OQY^ m OQY^ d ONY^ m ONY^ d OJY_ m OJY_ d OIYa m OIYa d OIY^
m OIY^ d OJY_ m O]Yw d O_Yu m O_Yu d ObYr m ObYr d OdYn m OdYn d OeYi
m OeYi d OeYe m OeYe d OdY` m OdY` d ObY\ m ObY\ d O_YY m O_YY d O]YW
m O_Yu d ObYq m ObYq d OcYn m OcYn d OdYi m OdYi d OdYe m OdYe d OcY`
m OcY` d ObY] m ObY] d O_YY m EZ]E d Es\| m EZ]E d Es]M m E]]E d Es]L
m Er\} d Er]L m Es\| d Es]M m Ec]S d Es]Y m Ec]T d Eq]Y m Ec]_ d Es]Y
m Ec]P d Ec]W m Ec]\ d Ec]b m EV^A d EX]? m EX]? d E\]} m E\]} d E`]{
m E`]{ d Ef]y m Ef]y d Ek]y m Ek]y d Eq]{ m Eq]{ d Eu]} m Eu]} d Ey]?
m Ey]? d E{^A m EX]? d E]]} m E]]} d E`]| m E`]| d Ef]{ m Ef]{ d Ek]{
m Ek]{ d Eq]| m Eq]| d Et]} m Et]} d Ey]? m EZ^I d Es^I m EZ^J d Es^J
m Ec^T d En^J m Ej^O d Es^U m Ej^N d Es^T m EZ^F d EZ^J m Ec^Q d Ec^W
m Es^F d Es^M m Es^Q d Es^X m Ec^_ d Es^_ m Ec^` d Es^` m Ef^` d Ed^b
m Ed^b d Ec^e m Ec^e d Ec^g m Ec^g d Ed^j m Ed^j d Ef^k m Ef^k d Es^k
m Ec^g d Ed^i m Ed^i d Ef^j m Ef^j d Es^j m Ef^k d Ed^m m Ed^m d Ec^p
m Ec^p d Ec^r m Ec^r d Ed^v m Ed^v d Ef^w m Ef^w d Es^w m Ec^r d Ed^u
m Ed^u d Ef^v m Ef^v d Es^v m Ec^\ d Ec^` m Es^\ d Es^c m Es^g d Es^n
m Es^r d Es^z m EV_P d E{^~ m Ed__ d Ec_` m Ec_` d Ef_` m Ef_` d Ed__
m Ed__ d Ec_\ m Ec_\ d Ec_Y m Ec_Y d Ed_V m Ed_V d Ee_U m Ee_U d Ef_U
m Ef_U d Eh_V m Eh_V d Ej_X m Ej_X d El_] m El_] d Em__ m Em__ d En_`
m Ef_U d Eg_V m Eg_V d Eh_X m Eh_X d Ek_] m Ek_] d El__ m El__ d En_`
m En_` d Eq_` m Eq_` d Er__
stroke
m Er__ m Er__ d Es_\ m Es_\ d Es_Y m Es_Y d Er_V m Er_V d Eo_U m Eo_U
d Es_U m Es_U d Er_V m EV_f d EX_h m EX_h d E\_j m E\_j d E`_l m E`_l
d Ef_n m Ef_n d Ek_n m Ek_n d Eq_l m Eq_l d Eu_j m Eu_j d Ey_h m Ey_h
d E{_f m EX_h d E]_j m E]_j d E`_k m E`_k d Ef_l m Ef_l d Ek_l m Ek_l
d Eq_k m Eq_k d Et_j m Et_j d Ey_h m I@aB d H}aA m H}aA d H{`? m H{`?
d Hy`| m Hy`| d Hx`y m Hx`y d Hw`u m Hw`u d Hv`p m Hv`p d Hu`h m I@aB
d H~aA m H~aA d H|`? m H|`? d Hz`| m Hz`| d Hy`y m Hy`y d Hx`u m Hx`u
d Hw`p m Hw`p d Hv`h m I@aB d IBaB m IBaB d IDaA m IDaA d IEa@ m IEa@
d IE`~ m IE`~ d ID`| m ID`| d IC`{ m IC`{ d I@`z m I@`z d H}`z m IBaB
d IDa@ m IDa@ d ID`~ m ID`~ d IC`| m IC`| d IB`{ m IB`{ d I@`z m H}`z
d I@`y m I@`y d IB`x m IB`x d IC`w m IC`w d ID`u m ID`u d ID`s m ID`s
d IC`q m IC`q d IB`p m IB`p d H?`o m H?`o d H|`o m H|`o d Hz`p m Hz`p
d Hy`q m Hy`q d Hx`s m I@`y d IB`w m IB`w d IC`u m IC`u d IC`s m IC`s
d IB`q m IB`q d IA`p m IA`p d H?`o m IL`z d I^`z m IL`t d I^`t m IkaB
d IhaA m IhaA d If`~ m If`~ d Ie`z m Ie`z d Ie`w m Ie`w d If`s m If`s
d Ih`p m Ih`p d Ik`o m Ik`o d Im`o m Im`o d Ip`p m Ip`p d Ir`s m Ir`s
d Is`w m Is`w d Is`z m Is`z d Ir`~ m Ir`~ d IpaA m IpaA d ImaB m ImaB
d IkaB m IkaB d IiaA m IiaA d Iha@ m Iha@ d Ig`~ m Ig`~ d If`z m If`z
d If`w m If`w d Ig`s m Ig`s d Ih`q m Ih`q d Ii`p m Ii`p d Ik`o m Im`o
d Io`p m Io`p d Ip`q m Ip`q d Iq`s m Iq`s d Ir`w m Ir`w d Ir`z m Ir`z
d Iq`~ m Iq`~ d Ipa@ m Ipa@ d IoaA m IoaA d ImaB m I{`q d Iz`p m Iz`p
d I{`o m I{`o d I|`p m I|`p d I{`q m JE`~ d JG`? m JG`? d JJaB m JJaB
d JJ`o m JIaA d JI`o m JE`o d JO`o m JX`o d JW`p m JW`p d JX`q m JX`q
d JY`p m JY`p d JY`n m JY`n d JX`l m JX`l d JW`k m Jy`| d Jv`{ m Jv`{
d Jt`y m Jt`y d Js`w m Js`w d Jr`t m Jr`t d Jr`r m Jr`r d Js`p m Js`p
d Jv`o m Jv`o d Jx`o m Jx`o d Jz`p m Jz`p d J~`s m J~`s d K@`u m K@`u
d KB`y m KB`y d KC`| m Jy`| d Jw`{ m Jw`{ d Ju`y m Ju`y d Jt`w m Jt`w
d Js`t m Js`t d Js`r m Js`r d Jt`p m Jt`p d Jv`o m Jy`| d J{`| m J{`|
d J?`{ m J?`{ d K@`x m K@`x d KA`s m KA`s d KB`p m KB`p d KC`o m J{`|
d J~`{ m J~`{ d J?`x m J?`x d K@`s m K@`s d KA`p m KA`p d KC`o m KC`o
d KD`o m KJ`z d K]`z m KJ`t d K]`t m Kma@ d Km`o m KnaB d Kn`o m KnaB
d Kb`t m Kb`t d Ks`t m Ki`o d Kq`o m KzaB d Kx`y m Kx`y d Kz`z m Kz`z
d K}`{ m K}`{ d L@`{ m L@`{ d LD`z m LD`z d LF`x m LF`x d LG`u m LG`u
d LG`t m LG`t d LF`r m LF`r d LD`p m LD`p d L@`o m L@`o d K}`o m K}`o
d Kz`p m Kz`p d Ky`q m Ky`q d Kx`s m Kx`s d Kx`s m Kx`s d Ky`t m Ky`t
d Kz`s m Kz`s d Ky`s m L@`{ d LB`z m LB`z d LE`x m LE`x d LF`u m LF`u
d LF`t m LF`t d LE`r m LE`r d LB`p m LB`p d L@`o m KzaB d LEaB m KzaA
d K?aA m K?aA d LEaB m LOaI d LNaH m LNaH d LLaG m LLaG d LLaE m LLaE
d LLaD m LLaD d LLaB m LLaB d LNaA m LNaA d LOaA m LOaA d LQaA m LQaA
d LSaA m LSaA d LTaB m LTaB d LTaD m LTaD d LTaE m LTaE d LTaG m LTaG
d LSaH m LSaH d LQaI m LQaI d LOaI m LOaI d LNaH m LNaH d LMaG m LMaG
d LLaE m LLaE d LLaD m LLaD d LMaB m LMaB d LNaA m LNaA d LOaA m LQaA
d LRaA m LRaA d LSaB m LSaB d LTaD m LTaD d LTaE m LTaE d LSaG m LSaG
d LRaH m LRaH d LQaI m H|`H d JJ`H m JX`D d JY`A m JY`A d JZ`@ m JZ`@
d J\_? m J\_? d J^_? m J^_? d Jb`@ m Jb`@ d Jd`C m Jd`C d Je`F m Je`F
d Je`I m Je`I d Jd`J m Jd`J d Jc`K m Jc`K d Ja`L m Ja`L d J^`L m J^`L
d J[`K m J[`K d JY`I m JY`I d JX`F m JX`F d JT_y m J^_? d Ja`@ m Ja`@
d Jc`C m Jc`C d Jd`F m Jd`F d Jd`J m Jd`J d Jc`K m J^`L d J\`K m J\`K
d JZ`I m JZ`I d JY`F m JY`F d JU_y m Jk`J d J~`J m Jk`E d J~`E m KJ`S
d KG`R m KG`R d KE`O m KE`O d KD`J m KD`J d KD`H m KD`H d KE`C m KE`C
d KG`@ m KG`@ d KJ_? m KJ_? d KL_? m KL_? d KP`@ m KP`@ d KR`C m KR`C
d KS`H m KS`H d KS`J m KS`J d KR`O m KR`O d KP`R m KP`R d KL`S m KL`S
d KJ`S m KJ`S d KH`R m KH`R d KG`Q m KG`Q d KF`O m KF`O d KE`J m KE`J
d KE`H m KE`H d KF`C m KF`C d KG`A m KG`A d KH`@ m KH`@ d KJ_? m KL_?
d KO`@ m KO`@ d KP`A m KP`A d KQ`C m KQ`C d KR`H m KR`H d KR`J m KR`J
d KQ`O m KQ`O d KP`Q m KP`Q d KO`R m KO`R d KL`S m KZ`A d KY`@ m KY`@
d KZ_? m KZ_? d K[`@ m K[`@ d KZ`A m Kh`S d Kd`R m Kd`R d Kb`O m Kb`O
d Ka`J m Ka`J d Ka`H m Ka`H d Kb`C m Kb`C d Kd`@ m Kd`@ d Kh_? m Kh_?
d Kj_? m Kj_? d Km`@ m Km`@ d Ko`C m Ko`C d Kp`H m Kp`H d Kp`J m Kp`J
d Ko`O m Ko`O d Km`R m Km`R d Kj`S m Kj`S d Kh`S m Kh`S d Kf`R m Kf`R
d Kd`Q m Kd`Q d Kc`O m Kc`O d Kb`J m Kb`J d Kb`H m Kb`H d Kc`C m Kc`C
d Kd`A m Kd`A d Kf`@ m Kf`@ d Kh_? m Kj_? d Kl`@ m Kl`@ d Km`A m Km`A
d Kn`C m Kn`C d Ko`H m Ko`H d Ko`J m Ko`J d Kn`O m Kn`O d Km`Q m Km`Q
d Kl`R m Kl`R d Kj`S m Ky`O d K{`P m K{`P d K?`S m K?`S d K?_? m K~`R
d K~_? m Ky_? d LC_? m LQ`S d LN`R m LN`R d LL`O m LL`O d LK`J m LK`J
d LK`H m LK`H d LL`C m LL`C d LN`@ m LN`@ d LQ_? m LQ_? d LS_? m LS_?
d LW`@ m LW`@ d LY`C m LY`C d LZ`H m LZ`H d LZ`J m LZ`J d LY`O m LY`O
d LW`R m LW`R d LS`S m LS`S d LQ`S m LQ`S d LO`R m LO`R d LN`Q m LN`Q
d LM`O m LM`O d LL`J m LL`J d LL`H m LL`H d LM`C m LM`C d LN`A m LN`A
d LO`@ m LO`@ d LQ_? m LS_? d LV`@ m LV`@ d LW`A m LW`A d LX`C m LX`C
d LY`H m LY`H d LY`J m LY`J d LX`O m LX`O d LW`Q m LW`Q d LV`R m LV`R
d LS`S m H|_b m IA_b d IB_b m IJ_b d IL_b m IT_b d IU_b m I]_b d I__b
m Ig_b d Ii_b m Ip_b d Ir_b m Iz_b d I|_b m JC_b d JE_b m JJ_b m JX_^
d JY_[ m JY_[ d JZ_Z m JZ_Z d J\_Z m J\_Z d J^_Z m J^_Z d Jb_Z m Jb_Z
d Jd_] m Jd_] d Je_` m Je_` d Je_c m Je_c d Jd_e m Jd_e d Jc_e m Jc_e
d Ja_f m Ja_f d J^_f m J^_f d J[_e m J[_e d JY_c m JY_c d JX_` m JX_`
d JT_S m J^_Z d Ja_Z m Ja_Z d Jc_] m Jc_] d Jd_` m Jd_` d Jd_d m Jd_d
d Jc_e m J^_f d J\_e m J\_e d JZ_c m JZ_c d JY_` m JY_` d JU_S m Jk_e
d J~_e m Jk__ d J~__ m KJ_m d KG_l m KG_l d KE_i m KE_i d KD_e m KD_e
d KD_b m KD_b d KE_] m KE_] d KG_Z m KG_Z d KJ_Z m KJ_Z d KL_Z m KL_Z
d KP_Z m KP_Z d KR_] m KR_] d KS_b m KS_b d KS_e m KS_e d KR_i m KR_i
d KP_l m KP_l d KL_m m KL_m d KJ_m m KJ_m d KH_l m KH_l d KG_k m KG_k
d KF_i m KF_i d KE_e m KE_e d KE_b m KE_b d KF_] m KF_] d KG_[ m KG_[
d KH_Z m KH_Z d KJ_Z m KL_Z d KO_Z m KO_Z d KP_[ m KP_[ d KQ_] m KQ_]
d KR_b m KR_b d KR_e m KR_e d KQ_i m KQ_i d KP_k m KP_k d KO_l m KO_l
d KL_m m KZ_[ d KY_Z m KY_Z d KZ_Z m KZ_Z d K[_Z m K[_Z d KZ_[ m Kh_m
d Kd_l m Kd_l d Kb_i m Kb_i d Ka_e m Ka_e d Ka_b m Ka_b d Kb_] m Kb_]
d Kd_Z m Kd_Z d Kh_Z m Kh_Z d Kj_Z m Kj_Z d Km_Z m Km_Z d Ko_] m Ko_]
d Kp_b m Kp_b d Kp_e m Kp_e d Ko_i m Ko_i d Km_l m Km_l d Kj_m m Kj_m
d Kh_m m Kh_m d Kf_l m Kf_l d Kd_k m Kd_k d Kc_i m Kc_i d Kb_e m Kb_e
d Kb_b m Kb_b d Kc_] m Kc_] d Kd_[ m Kd_[ d Kf_Z m Kf_Z d Kh_Z m Kj_Z
d Kl_Z m Kl_Z d Km_[ m Km_[ d Kn_] m Kn_] d Ko_b m Ko_b d Ko_e m Ko_e
d Kn_i m Kn_i d Km_k m Km_k d Kl_l m Kl_l d Kj_m m K}_m d Ky_l m Ky_l
d Kw_i m Kw_i d Kv_e m Kv_e d Kv_b m Kv_b d Kw_] m Kw_] d Ky_Z m Ky_Z
d K}_Z m K}_Z d K?_Z m K?_Z d LB_Z m LB_Z d LD_] m LD_] d LE_b m LE_b
d LE_e m LE_e d LD_i m LD_i d LB_l m LB_l d K?_m m K?_m d K}_m m K}_m
d Kz_l m Kz_l d Ky_k m Ky_k d Kx_i m Kx_i d Kw_e m Kw_e d Kw_b m Kw_b
d Kx_] m Kx_] d Ky_[ m Ky_[ d Kz_Z m Kz_Z d K}_Z m K?_Z d LA_Z m LA_Z
d LB_[ m LB_[ d LC_] m LC_] d LD_b m LD_b d LD_e m LD_e d LC_i m LC_i
d LB_k m LB_k d LA_l m LA_l d K?_m m LM_m d LK_d m LK_d d LM_e m LM_e
d LP_e m LP_e d LS_e m LS_e d LW_e m LW_e d LY_c m LY_c d LZ_` m LZ_`
d LZ__ m LZ__ d LY_\ m LY_\ d LW_Z m LW_Z d LS_Z m LS_Z d LP_Z m LP_Z
d LM_Z m LM_Z d LL_[ m LL_[ d LK_] m LK_] d LK_^ m LK_^ d LL__
stroke
m LL__ m LL__ d LM_^ m LM_^ d LL_] m LS_e d LV_e m LV_e d LX_c m LX_c
d LY_` m LY_` d LY__ m LY__ d LX_\ m LX_\ d LV_Z m LV_Z d LS_Z m LM_m
d LX_m m LM_l d LR_l m LR_l d LX_m m H|^| d IC^| m IK^| d I^^| m If^|
d Iy^| m J@^| d JJ^| m JX^x d JY^u m JY^u d JZ^u m JZ^u d J\^t m J\^t
d J^^t m J^^t d Jb^u m Jb^u d Jd^w m Jd^w d Je^z m Je^z d Je^} m Je^}
d Jd^? m Jd^? d Jc_@ m Jc_@ d Ja_@ m Ja_@ d J^_@ m J^_@ d J[_@ m J[_@
d JY^} m JY^} d JX^z m JX^z d JT^m m J^^t d Ja^u m Ja^u d Jc^w m Jc^w
d Jd^z m Jd^z d Jd^~ m Jd^~ d Jc_@ m J^_@ d J\_@ m J\_@ d JZ^} m JZ^}
d JY^z m JY^z d JU^m m Jk^? d J~^? m Jk^y d J~^y m KJ_G d KG_F m KG_F
d KE_C m KE_C d KD^? m KD^? d KD^| m KD^| d KE^w m KE^w d KG^u m KG^u
d KJ^t m KJ^t d KL^t m KL^t d KP^u m KP^u d KR^w m KR^w d KS^| m KS^|
d KS^? m KS^? d KR_C m KR_C d KP_F m KP_F d KL_G m KL_G d KJ_G m KJ_G
d KH_F m KH_F d KG_E m KG_E d KF_C m KF_C d KE^? m KE^? d KE^| m KE^|
d KF^w m KF^w d KG^u m KG^u d KH^u m KH^u d KJ^t m KL^t d KO^u m KO^u
d KP^u m KP^u d KQ^w m KQ^w d KR^| m KR^| d KR^? m KR^? d KQ_C m KQ_C
d KP_E m KP_E d KO_F m KO_F d KL_G m KZ^u d KY^u m KY^u d KZ^t m KZ^t
d K[^u m K[^u d KZ^u m Kh_G d Kd_F m Kd_F d Kb_C m Kb_C d Ka^? m Ka^?
d Ka^| m Ka^| d Kb^w m Kb^w d Kd^u m Kd^u d Kh^t m Kh^t d Kj^t m Kj^t
d Km^u m Km^u d Ko^w m Ko^w d Kp^| m Kp^| d Kp^? m Kp^? d Ko_C m Ko_C
d Km_F m Km_F d Kj_G m Kj_G d Kh_G m Kh_G d Kf_F m Kf_F d Kd_E m Kd_E
d Kc_C m Kc_C d Kb^? m Kb^? d Kb^| m Kb^| d Kc^w m Kc^w d Kd^u m Kd^u
d Kf^u m Kf^u d Kh^t m Kj^t d Kl^u m Kl^u d Km^u m Km^u d Kn^w m Kn^w
d Ko^| m Ko^| d Ko^? m Ko^? d Kn_C m Kn_C d Km_E m Km_E d Kl_F m Kl_F
d Kj_G m K}_G d Ky_F m Ky_F d Kw_C m Kw_C d Kv^? m Kv^? d Kv^| m Kv^|
d Kw^w m Kw^w d Ky^u m Ky^u d K}^t m K}^t d K?^t m K?^t d LB^u m LB^u
d LD^w m LD^w d LE^| m LE^| d LE^? m LE^? d LD_C m LD_C d LB_F m LB_F
d K?_G m K?_G d K}_G m K}_G d Kz_F m Kz_F d Ky_E m Ky_E d Kx_C m Kx_C
d Kw^? m Kw^? d Kw^| m Kw^| d Kx^w m Kx^w d Ky^u m Ky^u d Kz^u m Kz^u
d K}^t m K?^t d LA^u m LA^u d LB^u m LB^u d LC^w m LC^w d LD^| m LD^|
d LD^? m LD^? d LC_C m LC_C d LB_E m LB_E d LA_F m LA_F d K?_G m LN_C
d LP_D m LP_D d LS_G m LS_G d LS^t m LR_F d LR^t m LN^t d LX^t m V}Zr
d cJZr m WWZr d WWZz m XKZr d XKZz m X?Zr d X?[A m YsZr d YsZz m ZgZr
d ZgZz m [[Zr d [[Zz m \OZr d \OZz m ]CZr d ]C[A m ]wZr d ]wZz m ^kZr
d ^kZz m __Zr d __Zz m `SZr d `SZz m aGZr d aG[A m a{Zr d a{Zz m boZr
d boZz m XaZY d XtZY m X}Z` d X?Za m X?Za d YCZd m YCZd d YCZP m YBZc
d YBZP m X}ZP d YGZP m YUZd d YRZc m YRZc d YPZ` m YPZ` d YOZ[ m YOZ[
d YOZY m YOZY d YPZT m YPZT d YRZQ m YRZQ d YUZP m YUZP d YXZP m YXZP
d Y[ZQ m Y[ZQ d Y]ZT m Y]ZT d Y^ZY m Y^ZY d Y^Z[ m Y^Z[ d Y]Z` m Y]Z`
d Y[Zc m Y[Zc d YXZd m YXZd d YUZd m YUZd d YSZc m YSZc d YRZb m YRZb
d YQZ` m YQZ` d YPZ[ m YPZ[ d YPZY m YPZY d YQZT m YQZT d YRZR m YRZR
d YSZQ m YSZQ d YUZP m YXZP d YZZQ m YZZQ d Y[ZR m Y[ZR d Y\ZT m Y\ZT
d Y]ZY m Y]ZY d Y]Z[ m Y]Z[ d Y\Z` m Y\Z` d Y[Zb m Y[Zb d YZZc m YZZc
d YXZd m ]BZd d \?Zc m \?Zc d \}Z` m \}Z` d \|Z[ m \|Z[ d \|ZY m \|ZY
d \}ZT m \}ZT d \?ZQ m \?ZQ d ]BZP m ]BZP d ]EZP m ]EZP d ]HZQ m ]HZQ
d ]JZT m ]JZT d ]KZY m ]KZY d ]KZ[ m ]KZ[ d ]JZ` m ]JZ` d ]HZc m ]HZc
d ]EZd m ]EZd d ]BZd m ]BZd d ]@Zc m ]@Zc d \?Zb m \?Zb d \~Z` m \~Z`
d \}Z[ m \}Z[ d \}ZY m \}ZY d \~ZT m \~ZT d \?ZR m \?ZR d ]@ZQ m ]@ZQ
d ]BZP m ]EZP d ]GZQ m ]GZQ d ]HZR m ]HZR d ]IZT m ]IZT d ]JZY m ]JZY
d ]JZ[ m ]JZ[ d ]IZ` m ]IZ` d ]HZb m ]HZb d ]GZc m ]GZc d ]EZd m `yZ`
d `{Za m `{Za d `~Zd m `~Zd d `~ZP m `}Zc d `}ZP m `yZP d aBZP m aQZd
d aNZc m aNZc d aLZ` m aLZ` d aKZ[ m aKZ[ d aKZY m aKZY d aLZT m aLZT
d aNZQ m aNZQ d aQZP m aQZP d aSZP m aSZP d aVZQ m aVZQ d aXZT m aXZT
d aYZY m aYZY d aYZ[ m aYZ[ d aXZ` m aXZ` d aVZc m aVZc d aSZd m aSZd
d aQZd m aQZd d aOZc m aOZc d aNZb m aNZb d aMZ` m aMZ` d aLZ[ m aLZ[
d aLZY m aLZY d aMZT m aMZT d aNZR m aNZR d aOZQ m aOZQ d aQZP m aSZP
d aUZQ m aUZQ d aVZR m aVZR d aWZT m aWZT d aXZY m aXZY d aXZ[ m aXZ[
d aWZ` m aWZ` d aVZb m aVZb d aUZc m aUZc d aSZd m V}ay d cJay m WWay
d WWar m XKay d XKar m X?ay d X?ak m Ysay d Ysar m Zgay d Zgar m [[ay
d [[ar m \Oay d \Oar m ]Cay d ]Cak m ]way d ]war m ^kay d ^kar m __ay
d __ar m `Say d `Sar m aGay d aGak m a{ay d a{ar m boay d boar m V}Zr
d V}ay m V}Zr d WSZr m V}[F d WH[F m V}[Y d WH[Y m V}[m d WH[m m V}\@
d WH\@ m V}\S d WS\S m V}\g d WH\g m V}\z d WH\z m V}]M d WH]M m V}]a
d WH]a m V}]t d WS]t m V}^G d WH^G m V}^[ d WH^[ m V}^n d WH^n m V}_B
d WH_B m V}_U d WS_U m V}_h d WH_h m V}_| d WH_| m V}`O d WH`O m V}`b
d WH`b m V}`v d WS`v m V}aI d WHaI m V}a\ d WHa\ m V}ap d WHap m UzZr
d VMZr m VVZz d VYZ{ m VYZ{ d V\Z} m V\Z} d V\Zj m V[Z} d V[Zj m VVZj
d V`Zj m VZ\^ d VV\] m VV\] d VT\[ m VT\[ d VS\V m VS\V d VS\S m VS\S
d VT\O m VT\O d VV\L m VV\L d VZ\K m VZ\K d V\\K m V\\K d V_\L m V_\L
d Va\O m Va\O d Vb\S m Vb\S d Vb\V m Vb\V d Va\[ m Va\[ d V_\] m V_\]
d V\\^ m V\\^ d VZ\^ m VZ\^ d VX\] m VX\] d VV\\ m VV\\ d VU\[ m VU\[
d VT\V m VT\V d VT\S m VT\S d VU\O m VU\O d VV\M m VV\M d VX\L m VX\L
d VZ\K m V\\K d V^\L m V^\L d V_\M m V_\M d V`\O m V`\O d Va\S m Va\S
d Va\V m Va\V d V`\[ m V`\[ d V_\\ m V_\\ d V^\] m V^\] d V\\^ m VV]{
d VY]| m VY]| d V\]? m V\]? d V\]l m V[]~ d V[]l m VV]l d V`]l m VT_\
d VU_[ m VU_[ d VT_Z m VT_Z d VS_[ m VS_[ d VS_\ m VS_\ d VT_^ m VT_^
d VU__ m VU__ d VY_` m VY_` d V]_` m V]_` d V`__ m V`__ d Va_^ m Va_^
d Vb_\ m Vb_\ d Vb_Z m Vb_Z d Va_Y m Va_Y d V^_W m V^_W d VY_U m VY_U
d VV_T m VV_T d VT_R m VT_R d VS_O m VS_O d VS_M m V]_` d V___ m V___
d V`_^ m V`_^ d Va_\ m Va_\ d Va_Z m Va_Z d V`_Y m V`_Y d V]_W m V]_W
d VY_U m VS_N d VT_O m VT_O d VV_O m VV_O d V\_N m V\_N d V__N m V__N
d Va_N m Va_N d Vb_O m VV_O d V\_M m V\_M d V`_M m V`_M d Va_N m Va_N
d Vb_O m Vb_O d Vb_Q m VT`~ d VU`} m VU`} d VT`| m VT`| d VS`} m VS`}
d VS`~ m VS`~ d VUa@ m VUa@ d VYaA m VYaA d V]aA m V]aA d V`a@ m V`a@
d Va`~ m Va`~ d Va`{ m Va`{ d V``y m V``y d V]`x m V]`x d VZ`x m V]aA
d V_a@ m V_a@ d V``~ m V``~ d V``{ m V``{ d V_`y m V_`y d V]`x m V]`x
d V_`x m V_`x d Va`v m Va`v d Vb`t m Vb`t d Vb`q m Vb`q d Va`o m Va`o
d V``n m V``n d V]`m m V]`m d VY`m m VY`m d VU`n m VU`n d VT`o m VT`o
d VS`q m VS`q d VS`r m VS`r d VT`s m VT`s d VU`r m VU`r d VT`q m V``w
d Va`t m Va`t d Va`q m Va`q d V``o m V``o d V_`n m V_`n d V]`m m cJZr
d cJay m cJZr d btZr m cJ[F d b~[F m cJ[Y d b~[Y m cJ[m d b~[m m cJ\@
d b~\@ m cJ\S d bt\S m cJ\g d b~\g m cJ\z d b~\z m cJ]M d b~]M m cJ]a
d b~]a m cJ]t d bt]t m cJ^G d b~^G m cJ^[ d b~^[ m cJ^n d b~^n m cJ_B
d b~_B m cJ_U d bt_U m cJ_h d b~_h m cJ_| d b~_| m cJ`O d b~`O m cJ`b
d b~`b m cJ`v d bt`v m cJaI d b~aI m cJa\ d b~a\ m cJap d b~ap m V}\L
d WD\L d WF\L m WJ\L m WN\L d WQ\K d WW\K d W^\K d Wa\K m Wd\K m Wi\K
d Wk\K d Wq\K d Wx\J d W|\J m W~\J m XC\J d XE\J d XK\J d XR\I d XV\I
m XX\I m X^\I d X_\I d Xe\I d Xl\I d Xq\H m Xr\H m Xy\H d Xy\H d X?\H
d YF\H d YL\H m YL\H m YS\G m YS\G d YY\G d Y`\G d Yf\G m Yf\G m Ym\G
m Yn\G d Ys\G d Yz\G d Z@\F d ZA\F m ZG\F m ZI\F d ZM\F d ZT\G d ZZ\G
d Z\\G m Za\G m Zc\G d Zg\G d Zn\G d Zt\H d Zv\H m Z{\I m Z~\I d [A\I
d [H\J d [N\K d [P\L m [U\M m [X\M d [[\N d [b\P d [h\R
stroke
m [h\R d [i\S m [o\U m [p\U d [u\X d [|\[ d [?\] m \B\_ m \D\a d \I\d
d \O\i d \Q\j m \U\n d \V\n d \\\t d \a\y m \c\{ m \e\} d \i]B d \o]G
m \p]H m \s]L d \v]O d \}]U d \~]V m ]C]Z d ]C][ d ]J]` d ]P]c m ]P]c
m ]V]f d ]W]f d ]]]h d ]d]i d ]i]i m ]j]i m ]p]h d ]q]h d ]w]g d ]~]e
d ^B]c m ^D]c m ^H]a d ^K]` d ^Q]] d ^X]Z d ^Y]Z m ^^]X m ^_]W d ^e]U
d ^k]R d ^o]P m ^r]O m ^v]N d ^x]M d ^?]J d _E]H d _F]G m _L]E m _M]E
d _R]C d _Y]A d _^]@ m __\? m _e\} d _f\} d _l\| d _s\z d _w\y m _y\x
m _~\w d `@\w d `F\u d `M\t d `Q\s m `S\s m `X\r d `Z\q d ``\p d `g\o
d `j\o m `m\n m `r\m d `t\m d `z\l d aA\k d aD\k m aG\j m aL\j d aN\i
d aT\i d a[\h d a_\g m aa\g m af\g d ah\f d an\f d au\e d ay\e m a{\d
m bA\d d bB\d d bH\c d bO\c d bT\b m bU\b m b[\b d b\\b d bb\a d bi\a
d bn\` m bo\` m bv\` m bv\` d b|\` d cC\_ d cI\_ m cI\_ m cJ\^ m cJ\^
m cJ\^ m cJ\] m cJ\] m cJ\] m cJ\\ m cJ\\ m V}\K m W@\J d WB\J m WD\J
m WI\J d WJ\J d WK\J m WQ\J m WS\J d WU\J m WW\I m W\\I d W^\I d W^\I
m Wd\I m Wf\I d Wh\I m Wk\I m Wo\H d Wq\H m Wq\H m Wx\H m Wy\H d W{\H
m W~\H m XB\G d XD\G m XE\G m XK\G m XL\G d XN\G m XR\F m XU\F d XW\F
m XX\F m X_\F d Xa\F m Xe\E m Xh\E d Xj\E m Xl\E m Xr\D d Xr\D d Xt\D
m Xy\D m X{\D d X}\D m X?\D m YE\C d YF\C d YG\C m YL\C m YO\B d YP\B
m YS\B m YX\B d YY\B d YZ\A m Y`\A m Yb\A d Yc\A m Yf\@ m Yk\@ d Ym\@
d Ym\@ m Ys[? m Yu[? d Yv[? m Yz[? m Y~[~ d Z@[~ m Z@[~ m ZG[} m ZG[}
d ZI[} m ZM[} m ZQ[| d ZS[| m ZT[| m ZZ[| d ZZ[| d Z\[{ m Za[{ m Zd[{
d Zf[z m Zg[z m Zm[z d Zn[z d Zo[y m Zt[y m Zw[y d Zy[x m Z{[x m [@[x
d [A[x d [B[x m [H[w m [J[w d [K[w m [N[w m [S[v d [U[v d [U[v m [[[v
m [][v d [_[v m [b[v m [f[w d [h[w m [h[w m [o[w m [p[x d [q[x m [u[y
m [y[z d [z[z m [|[{ m \A[} d \B[~ m \B[~ m \H\A d \I\B m \M\F d \N\H
m \O\I m \R\L d \S\M m \V\Q m \V\R d \W\S m \Z\X d \Z\Y m \\\] m \]\^
d \]\_ m \_\d d \`\e m \b\j d \b\k m \c\l m \d\p d \e\q m \f\v d \g\x
m \h\| d \i\~ m \i]@ m \j]C d \k]D m \l]I d \l]J m \n]O d \n]P m \o]U
d \p]W m \p]X m \q]\ d \q]] m \s]b d \s]c m \t]h d \t]j m \v]o d \v]p
m \v]r m \w]u d \w]v m \y]{ d \y]| m \z^A d \z^C m \|^H d \|^I m \}^M
m \}^N d \}^O m \?^T d \?^U m ]@^Z d ]A^\ m ]B^a d ]B^b m ]C^f m ]D^g
d ]D^h m ]F^m d ]G^n m ]H^s d ]I^u m ]J^w m ]K^y d ]L^{ m ]O^? d ]P_@
m ]P_A m ]V_C d ]W_C d ]W_C m ]]_@ d ]]^? d ]^^? m ]b^z d ]c^y m ]d^w
m ]f^t d ]g^s m ]i^o d ]j^m m ]j^m m ]m^i d ]n^h m ]q^c d ]q^b d ]q^b
m ]t^] d ]u^\ m ]w^W m ]x^W d ]x^V m ]{^Q d ]|^P m ]~^M m ]?^K d ^@^J
m ^C^F d ^D^D m ^D^D m ^G^@ d ^H]? m ^K]{ m ^L]z d ^M]y m ^P]u d ^Q]t
m ^Q]s m ^U]o d ^V]n m ^X]l m ^[]j d ^\]i m ^^]f m ^`]e d ^a]d m ^e]`
m ^f]` d ^g]_ m ^k][ m ^l][ d ^n]Z m ^r]W m ^s]V d ^t]U m ^x]S m ^z]R
d ^{]Q m ^?]O m _A]N d _B]M m _E]K m _I]J d _J]I m _L]H m _P]F d _R]E
m _R]E m _Y]C d _Y]C d _Z]B m __]@ m _a]@ d _c\? m _f\~ m _j\} d _k\|
m _l\| m _r\z d _s\z d _t\z m _y\x m _{\x d _}\w m `@\v m `D\u d `F\u
m `F\u m `M\s d `O\s m `S\r m `V\q d `X\q m `Z\q m `_\p d ``\p d `a\o
m `g\n m `i\n d `j\n m `m\m m `r\m d `t\l m `t\l m `z\k m `{\k d `}\k
m aA\j m aD\j d aF\j m aG\i m aN\i d aN\i d aP\h m aT\h m aW\g d aY\g
m a[\g m aa\f d aa\f d ac\f m ah\f m aj\e d al\e m an\e m at\d d au\d
d au\d m a{\d m a}\d d a?\c m bB\c m bF\c d bH\c m bO\b m bP\b d bR\b
m bU\b m bZ\a d b[\a m b\\a m bb\a m bc\a d be\` m bi\` m bm\` d bn\`
m bo\` m bv\_ m bv\_ d bx\_ m b|\_ m c@\_ d cB\_ m cC\_ m cI\^ d cI\^
d cJ\^ d cJ\^ d cJ\] d cJ\] m cJ\] m cJ\] m cJ\\ m cJ\\ m cJ\\ m V}\J
d V}\J d WD\J d WJ\I d WQ\I d WW\I d W^\H d Wd\H d Wk\H d Wq\G d Wx\G
d W~\F d XE\F d XK\F d XR\E d XX\E d X_\D d Xe\D d Xl\C d Xr\C d Xy\B
d X?\A d YF\A d YL\@ d YS\@ d YY[? d Y`[~ d Yf[} d Ym[} d Ys[| d Yz[{
d Z@[z d ZG[y d ZM[x d ZT[w d ZZ[v d Za[u d Zg[s d Zn[r d Zt[q d Z{[o
d [A[m d [H[l d [N[j d [U[h d [[[f d [b[d d [h[b d [o[` d [u[] d [|[[
d \B[Y d \I[X d \O[W d \V[X d \\[] d \c[h d \i[~ d \p\g d \v]m d \}_S
d ]C`z d ]Jas d ]Pao d ]WaK d ]]`` d ]d_x d ]j_X d ]q^~ d ]w^i d ]~^X
d ^D^I d ^K]~ d ^Q]t d ^X]l d ^^]e d ^e]^ d ^k]Y d ^r]T d ^x]P d ^?]L
d _E]I d _L]F d _R]C d _Y]@ d __\~ d _f\| d _l\z d _s\x d _y\v d `@\u
d `F\s d `M\r d `S\p d `Z\o d ``\n d `g\m d `m\l d `t\k d `z\j d aA\i
d aG\h d aN\h d aT\g d a[\f d aa\e d ah\e d an\d d au\d d a{\c d bB\c
d bH\b d bO\b d bU\a d b\\a d bb\` d bi\` d bo\_ d bv\_ d b|\_ d cC\^
d cJ\^ d cJ\^ d cJ\] d cJ\] d cJ\] d cJ\\ d cJ\\ d cJ\\ d cJ\[ m [TYs
d [TYb m [TYb d [UY_ m [UY_ d [XY^ m [XY^ d [ZY^ m [ZY^ d [\Y_ m [\Y_
d []Ya m [UYs d [UYb m [UYb d [VY_ m [VY_ d [XY^ m [QYl d [ZYl m [eYs
d [dYr m [dYr d [eYq m [eYq d [gYr m [gYr d [eYs m [eYl d [eY^ m [gYl
d [gY^ m [bYl d [gYl m [bY^ d [jY^ m [rYl d [rY^ m [sYl d [sY^ m [sYi
d [vYk m [vYk d [yYl m [yYl d [|Yl m [|Yl d [?Yk m [?Yk d \@Yi m \@Yi
d \@Y^ m [|Yl d [~Yk m [~Yk d [?Yi m [?Yi d [?Y^ m \@Yi d \BYk m \BYk
d \FYl m \FYl d \HYl m \HYl d \LYk m \LYk d \MYi m \MYi d \MY^ m \HYl
d \KYk m \KYk d \LYi m \LYi d \LY^ m [oYl d [sYl m [oY^ d [wY^ m [|Y^
d \DY^ m \HY^ d \PY^ m \WYf d \eYf m \eYf d \eYh m \eYh d \dYj m \dYj
d \cYk m \cYk d \aYl m \aYl d \]Yl m \]Yl d \ZYk m \ZYk d \WYi m \WYi
d \VYf m \VYf d \VYd m \VYd d \WYa m \WYa d \ZY_ m \ZY_ d \]Y^ m \]Y^
d \_Y^ m \_Y^ d \cY_ m \cY_ d \eYa m \dYf d \dYi m \dYi d \cYk m \]Yl
d \[Yk m \[Yk d \XYi m \XYi d \WYf m \WYf d \WYd m \WYd d \XYa m \XYa
d \[Y_ m \[Y_ d \]Y^ m ]JYw d ]HYu m ]HYu d ]FYr m ]FYr d ]CYn m ]CYn
d ]BYi m ]BYi d ]BYe m ]BYe d ]CY` m ]CY` d ]FY\ m ]FY\ d ]HYY m ]HYY
d ]JYW m ]HYu d ]FYq m ]FYq d ]EYn m ]EYn d ]CYi m ]CYi d ]CYe m ]CYe
d ]EY` m ]EY` d ]FY] m ]FY] d ]HYY m ]_Ys d ]_Y^ m ]aYs d ]aY^ m ]_Yi
d ]]Yk m ]]Yk d ][Yl m ][Yl d ]XYl m ]XYl d ]UYk m ]UYk d ]SYi m ]SYi
d ]QYf m ]QYf d ]QYd m ]QYd d ]SYa m ]SYa d ]UY_ m ]UY_ d ]XY^ m ]XY^
d ][Y^ m ][Y^ d ]]Y_ m ]]Y_ d ]_Ya m ]XYl d ]VYk m ]VYk d ]TYi m ]TYi
d ]SYf m ]SYf d ]SYd m ]SYd d ]TYa m ]TYa d ]VY_ m ]VY_ d ]XY^ m ]\Ys
d ]aYs m ]_Y^ d ]dY^ m ]lYj d ]lYi m ]lYi d ]kYi m ]kYi d ]kYj m ]kYj
d ]lYk m ]lYk d ]nYl m ]nYl d ]sYl m ]sYl d ]uYk m ]uYk d ]wYj m ]wYj
d ]xYh m ]xYh d ]xYa m ]xYa d ]yY_ m ]yY_ d ]zY^ m ]wYj d ]wYa m ]wYa
d ]xY_ m ]xY_ d ]zY^ m ]zY^ d ]{Y^ m ]wYh d ]uYg m ]uYg d ]nYf m ]nYf
d ]kYe m ]kYe d ]jYc m ]jYc d ]jYa m ]jYa d ]kY_ m ]kY_ d ]nY^ m ]nY^
d ]rY^ m ]rY^ d ]tY_ m ]tY_ d ]wYa m ]nYf d ]lYe m ]lYe d ]kYc m ]kYc
d ]kYa m ]kYa d ]lY_ m ]lY_ d ]nY^ m ^BYl d ^IY^ m ^CYl d ^IY` m ^PYl
d ^IY^ m ^IY^ d ^GYZ m ^GYZ d ^DYX m ^DYX d ^BYW m ^BYW d ^AYW m ^AYW
d ^@YX m ^@YX d ^AYY m ^AYY d ^BYX m ]?Yl d ^GYl m ^MYl d ^TYl m ^dYk
d ^eYl m ^eYl d ^eYi m ^eYi d ^dYk m ^dYk d ^`Yl m ^`Yl d ^]Yl m ^]Yl
d ^YYk m ^YYk d ^XYj m ^XYj d ^XYi m ^XYi d ^YYg m ^YYg d ^\Yf m ^\Yf
d ^aYd m ^aYd d ^dYc m ^dYc d ^eYb m ^XYi d ^YYh m ^YYh d ^\Yg m ^\Yg
d ^aYe m ^aYe d ^dYd
stroke
m ^dYd m ^dYd d ^eYb m ^eYb d ^eY` m ^eY` d ^dY_ m ^dY_ d ^`Y^ m ^`Y^
d ^]Y^ m ^]Y^ d ^YY_ m ^YY_ d ^XYa m ^XYa d ^XY^ m ^XY^ d ^YY_ m ^lYw
d ^nYu m ^nYu d ^qYr m ^qYr d ^sYn m ^sYn d ^tYi m ^tYi d ^tYe m ^tYe
d ^sY` m ^sY` d ^qY\ m ^qY\ d ^nYY m ^nYY d ^lYW m ^nYu d ^qYq m ^qYq
d ^rYn m ^rYn d ^sYi m ^sYi d ^sYe m ^sYe d ^rY` m ^rY` d ^qY] m ^qY]
d ^nYY m Ti]E d UB\| m Ti]E d UB]M m Tl]E d UB]L m UA\} d UA]L m UB\|
d UB]M m Tr]S d UB]Y m Tr]T d U@]Y m Tr]_ d UB]Y m Tr]P d Tr]W m Tr]\
d Tr]b m Te^A d Tg]? m Tg]? d Tk]} m Tk]} d To]{ m To]{ d Tu]y m Tu]y
d Tz]y m Tz]y d U@]{ m U@]{ d UD]} m UD]} d UH]? m UH]? d UJ^A m Tg]?
d Tl]} m Tl]} d To]| m To]| d Tu]{ m Tu]{ d Tz]{ m Tz]{ d U@]| m U@]|
d UC]} m UC]} d UH]? m Ti^I d UB^I m Ti^J d UB^J m Tr^T d T}^J m Ty^O
d UB^U m Ty^N d UB^T m Ti^F d Ti^J m Tr^Q d Tr^W m UB^F d UB^M m UB^Q
d UB^X m Tr^_ d UB^_ m Tr^` d UB^` m Tu^` d Ts^b m Ts^b d Tr^e m Tr^e
d Tr^g m Tr^g d Ts^j m Ts^j d Tu^k m Tu^k d UB^k m Tr^g d Ts^i m Ts^i
d Tu^j m Tu^j d UB^j m Tu^k d Ts^m m Ts^m d Tr^p m Tr^p d Tr^r m Tr^r
d Ts^v m Ts^v d Tu^w m Tu^w d UB^w m Tr^r d Ts^u m Ts^u d Tu^v m Tu^v
d UB^v m Tr^\ d Tr^` m UB^\ d UB^c m UB^g d UB^n m UB^r d UB^z m Te_P
d UJ^~ m Ts__ d Tr_` m Tr_` d Tu_` m Tu_` d Ts__ m Ts__ d Tr_\ m Tr_\
d Tr_Y m Tr_Y d Ts_V m Ts_V d Tt_U m Tt_U d Tu_U m Tu_U d Tw_V m Tw_V
d Ty_X m Ty_X d T{_] m T{_] d T|__ m T|__ d T}_` m Tu_U d Tv_V m Tv_V
d Tw_X m Tw_X d Tz_] m Tz_] d T{__ m T{__ d T}_` m T}_` d U@_` m U@_`
d UA__ m UA__ d UB_\ m UB_\ d UB_Y m UB_Y d UA_V m UA_V d T~_U m T~_U
d UB_U m UB_U d UA_V m Te_f d Tg_h m Tg_h d Tk_j m Tk_j d To_l m To_l
d Tu_n m Tu_n d Tz_n m Tz_n d U@_l m U@_l d UD_j m UD_j d UH_h m UH_h
d UJ_f m Tg_h d Tl_j m Tl_j d To_k m To_k d Tu_l m Tu_l d Tz_l m Tz_l
d U@_k m U@_k d UC_j m UC_j d UH_h m W|`r d W}`o m W}`o d W~`n m W~`n
d XA`m m XA`m d XC`m m XC`m d XF`n m XF`n d XH`q m XH`q d XI`t m XI`t
d XI`w m XI`w d XH`x m XH`x d XG`y m XG`y d XE`z m XE`z d XC`z m XC`z
d W?`y m W?`y d W}`w m W}`w d W|`t m W|`t d Wx`g m XC`m d XE`n m XE`n
d XG`q m XG`q d XH`t m XH`t d XH`x m XH`x d XG`y m XC`z d XA`y m XA`y
d W~`w m W~`w d W}`t m W}`t d Wy`g m XO`x d Xb`x m XO`s d Xb`s m XnaA
d Xka@ m Xka@ d Xi`} m Xi`} d Xh`x m Xh`x d Xh`v m Xh`v d Xi`q m Xi`q
d Xk`n m Xk`n d Xn`m m Xn`m d Xq`m m Xq`m d Xt`n m Xt`n d Xv`q m Xv`q
d Xw`v m Xw`v d Xw`x m Xw`x d Xv`} m Xv`} d Xta@ m Xta@ d XqaA m XqaA
d XnaA m XnaA d Xla@ m Xla@ d Xk`? m Xk`? d Xj`} m Xj`} d Xi`x m Xi`x
d Xi`v m Xi`v d Xj`q m Xj`q d Xk`o m Xk`o d Xl`n m Xl`n d Xn`m m Xq`m
d Xs`n m Xs`n d Xt`o m Xt`o d Xu`q m Xu`q d Xv`v m Xv`v d Xv`x m Xv`x
d Xu`} m Xu`} d Xt`? m Xt`? d Xsa@ m Xsa@ d XqaA m X~`o d X}`n m X}`n
d X~`m m X~`m d X?`n m X?`n d X~`o m YLaA d YIa@ m YIa@ d YG`} m YG`}
d YF`x m YF`x d YF`v m YF`v d YG`q m YG`q d YI`n m YI`n d YL`m m YL`m
d YN`m m YN`m d YQ`n m YQ`n d YS`q m YS`q d YT`v m YT`v d YT`x m YT`x
d YS`} m YS`} d YQa@ m YQa@ d YNaA m YNaA d YLaA m YLaA d YJa@ m YJa@
d YI`? m YI`? d YH`} m YH`} d YG`x m YG`x d YG`v m YG`v d YH`q m YH`q
d YI`o m YI`o d YJ`n m YJ`n d YL`m m YN`m d YP`n m YP`n d YQ`o m YQ`o
d YR`q m YR`q d YS`v m YS`v d YS`x m YS`x d YR`} m YR`} d YQ`? m YQ`?
d YPa@ m YPa@ d YNaA m Y^`} d Y``~ m Y``~ d YcaA m YcaA d Yc`m m Yba@
d Yb`m m Y^`m d Yg`m m Yp`m d Yo`n m Yo`n d Yp`o m Yp`o d Yq`n m Yq`n
d Yq`m m Yq`m d Yp`k m Yp`k d Yo`j m ZR`z d ZO`y m ZO`y d ZM`x m ZM`x
d ZL`v m ZL`v d ZJ`s m ZJ`s d ZJ`p m ZJ`p d ZL`n m ZL`n d ZO`m m ZO`m
d ZQ`m m ZQ`m d ZS`n m ZS`n d ZV`q m ZV`q d ZX`t m ZX`t d ZZ`x m ZZ`x
d Z[`z m ZR`z d ZP`y m ZP`y d ZN`x m ZN`x d ZM`v m ZM`v d ZL`s m ZL`s
d ZL`p m ZL`p d ZM`n m ZM`n d ZO`m m ZR`z d ZT`z m ZT`z d ZW`y m ZW`y
d ZX`w m ZX`w d ZY`q m ZY`q d ZZ`n m ZZ`n d Z[`m m ZT`z d ZV`y m ZV`y
d ZW`w m ZW`w d ZX`q m ZX`q d ZY`n m ZY`n d Z[`m m Z[`m d Z\`m m Zb`x
d Zu`x m Zb`s d Zu`s m [E`? d [E`m m [FaA d [F`m m [FaA d Z{`s m Z{`s
d [K`s m [B`m d [I`m m [SaA d [P`x m [P`x d [S`x m [S`x d [V`y m [V`y
d [Y`y m [Y`y d [\`x m [\`x d [^`w m [^`w d [_`t m [_`t d [_`s m [_`s
d [^`p m [^`p d [\`n m [\`n d [Y`m m [Y`m d [V`m m [V`m d [S`n m [S`n
d [R`o m [R`o d [P`q m [P`q d [P`r m [P`r d [R`s m [R`s d [S`r m [S`r
d [R`q m [Y`y d [[`x m [[`x d []`w m []`w d [^`t m [^`t d [^`s m [^`s
d []`p m []`p d [[`n m [[`n d [Y`m m [SaA d []aA m [Sa@ d [Xa@ m [Xa@
d []aA m [haG d [faG m [faG d [eaE m [eaE d [daD m [daD d [daC m [daC
d [eaA m [eaA d [fa@ m [fa@ d [h`? m [h`? d [i`? m [i`? d [ka@ m [ka@
d [laA m [laA d [maC m [maC d [maD m [maD d [laE m [laE d [kaG m [kaG
d [iaG m [iaG d [haG m [haG d [gaG m [gaG d [eaE m [eaE d [eaD m [eaD
d [eaC m [eaC d [eaA m [eaA d [ga@ m [ga@ d [h`? m [i`? d [ja@ m [ja@
d [laA m [laA d [laC m [laC d [laD m [laD d [laE m [laE d [jaG m [jaG
d [iaG m XK`O d YY`O m Yz`Z d Yw`Y m Yw`Y d Yu`W m Yu`W d Ys`T m Ys`T
d Yr`Q m Yr`Q d Yq`M m Yq`M d Yp`H m Yp`H d Yo`@ m Yz`Z d Yx`Y m Yx`Y
d Yv`W m Yv`W d Yt`T m Yt`T d Ys`Q m Ys`Q d Yr`M m Yr`M d Yq`H m Yq`H
d Yp`@ m Yz`Z d Y|`Z m Y|`Z d Y~`Y m Y~`Y d Y?`X m Y?`X d Y?`U m Y?`U
d Y~`T m Y~`T d Y}`S m Y}`S d Yz`R m Yz`R d Yw`R m Y|`Z d Y~`X m Y~`X
d Y~`U m Y~`U d Y}`T m Y}`T d Y|`S m Y|`S d Yz`R m Yw`R d Yz`Q m Yz`Q
d Y|`P m Y|`P d Y}`O m Y}`O d Y~`M m Y~`M d Y~`J m Y~`J d Y}`I m Y}`I
d Y|`H m Y|`H d Yy`G m Yy`G d Yv`G m Yv`G d Yt`H m Yt`H d Ys`I m Ys`I
d Yr`K m Yz`Q d Y|`O m Y|`O d Y}`M m Y}`M d Y}`J m Y}`J d Y|`I m Y|`I
d Y{`H m Y{`H d Yy`G m ZF`R d ZX`R m ZF`L d ZX`L m Ze`Z d Zb`Y m Zb`Y
d Z``V m Z``V d Z_`R m Z_`R d Z_`O m Z_`O d Z``J m Z``J d Zb`H m Zb`H
d Ze`G m Ze`G d Zg`G m Zg`G d Zj`H m Zj`H d Zl`J m Zl`J d Zm`O m Zm`O
d Zm`R m Zm`R d Zl`V m Zl`V d Zj`Y m Zj`Y d Zg`Z m Zg`Z d Ze`Z m Ze`Z
d Zc`Y m Zc`Y d Zb`X m Zb`X d Za`V m Za`V d Z``R m Z``R d Z``O m Z``O
d Za`J m Za`J d Zb`I m Zb`I d Zc`H m Zc`H d Ze`G m Zg`G d Zi`H m Zi`H
d Zj`I m Zj`I d Zk`J m Zk`J d Zl`O m Zl`O d Zl`R m Zl`R d Zk`V m Zk`V
d Zj`X m Zj`X d Zi`Y m Zi`Y d Zg`Z m Zu`I d Zt`H m Zt`H d Zu`G m Zu`G
d Zv`H m Zv`H d Zu`I m [B`Z d Z?`Y m Z?`Y d Z}`V m Z}`V d Z|`R m Z|`R
d Z|`O m Z|`O d Z}`J m Z}`J d Z?`H m Z?`H d [B`G m [B`G d [D`G m [D`G
d [G`H m [G`H d [I`J m [I`J d [J`O m [J`O d [J`R m [J`R d [I`V m [I`V
d [G`Y m [G`Y d [D`Z m [D`Z d [B`Z m [B`Z d [@`Y m [@`Y d Z?`X m Z?`X
d Z~`V m Z~`V d Z}`R m Z}`R d Z}`O m Z}`O d Z~`J m Z~`J d Z?`I m Z?`I
d [@`H m [@`H d [B`G m [D`G d [F`H m [F`H d [G`I m [G`I d [H`J m [H`J
d [I`O m [I`O d [I`R m [I`R d [H`V m [H`V d [G`X m [G`X d [F`Y m [F`Y
d [D`Z m [S`Z d [Q`Q m [Q`Q d [S`R m [S`R d [V`S m [V`S d [Y`S m [Y`S
d [\`R m [\`R d [^`P m [^`P d [_`M m [_`M d [_`L m [_`L d [^`I m [^`I
d [\`H m [\`H d [Y`G m [Y`G d [V`G m [V`G d [S`H m [S`H d [R`I m [R`I
d [Q`J m [Q`J d [Q`K m [Q`K d [R`L m [R`L d [S`K m [S`K d [R`J m [Y`S
d [[`R m [[`R d []`P m []`P d [^`M m [^`M d [^`L m [^`L d []`I m []`I
d [[`H m [[`H d [Y`G m [S`Z d []`Z m [S`Y d [X`Y m [X`Y d []`Z m XK_h
m XQ_h d XS_h m XZ_h d X\_h m Xd_h d Xf_h m Xm_h d Xo_h m Xw_h d Xy_h
m YA_h d YB_h m YJ_h d YL_h m YT_h d YU_h m YY_h m Yz_s d Yw_r m Yw_r
d Yu_p m Yu_p d Ys_m m Ys_m d Yr_j m Yr_j d Yq_f m Yq_f d Yp_a m Yp_a
d Yo_Z m Yz_s d Yx_r m Yx_r d Yv_p m Yv_p d Yt_m m Yt_m d Ys_j m Ys_j
d Yr_f m Yr_f d Yq_a m Yq_a d Yp_Z m Yz_s d Y|_s m Y|_s d Y~_r m Y~_r
d Y?_q m Y?_q d Y?_o m Y?_o d Y~_m m Y~_m d Y}_l m Y}_l d Yz_k
stroke
m Yz_k m Yz_k d Yw_k m Y|_s d Y~_q m Y~_q d Y~_o m Y~_o d Y}_m m Y}_m
d Y|_l m Y|_l d Yz_k m Yw_k d Yz_j m Yz_j d Y|_i m Y|_i d Y}_h m Y}_h
d Y~_f m Y~_f d Y~_d m Y~_d d Y}_b m Y}_b d Y|_a m Y|_a d Yy_` m Yy_`
d Yv_` m Yv_` d Yt_a m Yt_a d Ys_b m Ys_b d Yr_e m Yz_j d Y|_h m Y|_h
d Y}_f m Y}_f d Y}_d m Y}_d d Y|_b m Y|_b d Y{_a m Y{_a d Yy_` m ZF_k
d ZX_k m ZF_f d ZX_f m Ze_s d Zb_r m Zb_r d Z`_p m Z`_p d Z__k m Z__k
d Z__h m Z__h d Z`_d m Z`_d d Zb_a m Zb_a d Ze_` m Ze_` d Zg_` m Zg_`
d Zj_a m Zj_a d Zl_d m Zl_d d Zm_h m Zm_h d Zm_k m Zm_k d Zl_p m Zl_p
d Zj_r m Zj_r d Zg_s m Zg_s d Ze_s m Ze_s d Zc_r m Zc_r d Zb_q m Zb_q
d Za_p m Za_p d Z`_k m Z`_k d Z`_h m Z`_h d Za_d m Za_d d Zb_b m Zb_b
d Zc_a m Zc_a d Ze_` m Zg_` d Zi_a m Zi_a d Zj_b m Zj_b d Zk_d m Zk_d
d Zl_h m Zl_h d Zl_k m Zl_k d Zk_p m Zk_p d Zj_q m Zj_q d Zi_r m Zi_r
d Zg_s m Zu_b d Zt_a m Zt_a d Zu_` m Zu_` d Zv_a m Zv_a d Zu_b m Z?_p
d [A_p m [A_p d [D_s m [D_s d [D_` m [C_r d [C_` m Z?_` d [H_` m [W_s
d [T_r m [T_r d [R_p m [R_p d [Q_k m [Q_k d [Q_h m [Q_h d [R_d m [R_d
d [T_a m [T_a d [W_` m [W_` d [Y_` m [Y_` d [\_a m [\_a d [^_d m [^_d
d [__h m [__h d [__k m [__k d [^_p m [^_p d [\_r m [\_r d [Y_s m [Y_s
d [W_s m [W_s d [U_r m [U_r d [T_q m [T_q d [S_p m [S_p d [R_k m [R_k
d [R_h m [R_h d [S_d m [S_d d [T_b m [T_b d [U_a m [U_a d [W_` m [Y_`
d [[_a m [[_a d [\_b m [\_b d []_d m []_d d [^_h m [^_h d [^_k m [^_k
d []_p m []_p d [\_q m [\_q d [[_r m [[_r d [Y_s m XK_B m XO_B d Xb_B
m Xi_B d X|_B m YD_B d YW_B m YY_B m Yz_M d Yw_L m Yw_L d Yu_J m Yu_J
d Ys_F m Ys_F d Yr_C m Yr_C d Yq_@ m Yq_@ d Yp^z m Yp^z d Yo^s m Yz_M
d Yx_L m Yx_L d Yv_J m Yv_J d Yt_F m Yt_F d Ys_C m Ys_C d Yr_@ m Yr_@
d Yq^z m Yq^z d Yp^s m Yz_M d Y|_M m Y|_M d Y~_L m Y~_L d Y?_K m Y?_K
d Y?_H m Y?_H d Y~_F m Y~_F d Y}_E m Y}_E d Yz_D m Yz_D d Yw_D m Y|_M
d Y~_K m Y~_K d Y~_H m Y~_H d Y}_F m Y}_F d Y|_E m Y|_E d Yz_D m Yw_D
d Yz_C m Yz_C d Y|_B m Y|_B d Y}_B m Y}_B d Y~_@ m Y~_@ d Y~^} m Y~^}
d Y}^{ m Y}^{ d Y|^z m Y|^z d Yy^y m Yy^y d Yv^y m Yv^y d Yt^z m Yt^z
d Ys^{ m Ys^{ d Yr^~ m Yz_C d Y|_B m Y|_B d Y}_@ m Y}_@ d Y}^} m Y}^}
d Y|^{ m Y|^{ d Y{^z m Y{^z d Yy^y m ZF_D d ZX_D m ZF^? d ZX^? m Ze_M
d Zb_L m Zb_L d Z`_I m Z`_I d Z__D m Z__D d Z__B m Z__B d Z`^} m Z`^}
d Zb^z m Zb^z d Ze^y m Ze^y d Zg^y m Zg^y d Zj^z m Zj^z d Zl^} m Zl^}
d Zm_B m Zm_B d Zm_D m Zm_D d Zl_I m Zl_I d Zj_L m Zj_L d Zg_M m Zg_M
d Ze_M m Ze_M d Zc_L m Zc_L d Zb_K m Zb_K d Za_I m Za_I d Z`_D m Z`_D
d Z`_B m Z`_B d Za^} m Za^} d Zb^{ m Zb^{ d Zc^z m Zc^z d Ze^y m Zg^y
d Zi^z m Zi^z d Zj^{ m Zj^{ d Zk^} m Zk^} d Zl_B m Zl_B d Zl_D m Zl_D
d Zk_I m Zk_I d Zj_K m Zj_K d Zi_L m Zi_L d Zg_M m Zu^{ d Zt^z m Zt^z
d Zu^y m Zu^y d Zv^z m Zv^z d Zu^{ m Z}_I d Z~_H m Z~_H d Z}_G m Z}_G
d Z|_H m Z|_H d Z|_I m Z|_I d Z}_K m Z}_K d Z~_L m Z~_L d [A_M m [A_M
d [E_M m [E_M d [H_L m [H_L d [I_K m [I_K d [J_I m [J_I d [J_G m [J_G
d [I_E m [I_E d [F_C m [F_C d [A_B m [A_B d Z?_A m Z?_A d Z}^? m Z}^?
d Z|^| m Z|^| d Z|^y m [E_M d [G_L m [G_L d [H_K m [H_K d [I_I m [I_I
d [I_G m [I_G d [H_E m [H_E d [E_C m [E_C d [A_B m Z|^{ d Z}^| m Z}^|
d Z?^| m Z?^| d [D^z m [D^z d [G^z m [G^z d [I^{ m [I^{ d [J^| m Z?^|
d [D^y m [D^y d [H^y m [H^y d [I^z m [I^z d [J^| m [J^| d [J^~ m [W_M
d [T_L m [T_L d [R_I m [R_I d [Q_D m [Q_D d [Q_B m [Q_B d [R^} m [R^}
d [T^z m [T^z d [W^y m [W^y d [Y^y m [Y^y d [\^z m [\^z d [^^} m [^^}
d [__B m [__B d [__D m [__D d [^_I m [^_I d [\_L m [\_L d [Y_M m [Y_M
d [W_M m [W_M d [U_L m [U_L d [T_K m [T_K d [S_I m [S_I d [R_D m [R_D
d [R_B m [R_B d [S^} m [S^} d [T^{ m [T^{ d [U^z m [U^z d [W^y m [Y^y
d [[^z m [[^z d [\^{ m [\^{ d []^} m []^} d [^_B m [^_B d [^_D m [^_D
d []_I m []_I d [\_K m [\_K d [[_L m [[_L d [Y_M m MtQi d Z@Qi m NNQi
d NNQq m OBQi d OBQq m OvQi d OvQx m PjQi d PjQq m Q^Qi d Q^Qq m RRQi
d RRQq m SFQi d SFQq m SzQi d SzQx m TnQi d TnQq m UbQi d UbQq m VVQi
d VVQq m WJQi d WJQq m W~Qi d W~Qx m XrQi d XrQq m YfQi d YfQq m OXQP
d OkQP m OtQW d OvQX m OvQX d OzQ[ m OzQ[ d OzQG m OyQZ d OyQG m OtQG
d O~QG m PLQ[ d PIQZ m PIQZ d PGQW m PGQW d PFQR m PFQR d PFQP m PFQP
d PGQK m PGQK d PIQH m PIQH d PLQG m PLQG d POQG m POQG d PRQH m PRQH
d PTQK m PTQK d PUQP m PUQP d PUQR m PUQR d PTQW m PTQW d PRQZ m PRQZ
d POQ[ m POQ[ d PLQ[ m PLQ[ d PJQZ m PJQZ d PIQY m PIQY d PHQW m PHQW
d PGQR m PGQR d PGQP m PGQP d PHQK m PHQK d PIQI m PIQI d PJQH m PJQH
d PLQG m POQG d PQQH m PQQH d PRQI m PRQI d PSQK m PSQK d PTQP m PTQP
d PTQR m PTQR d PSQW m PSQW d PRQY m PRQY d PQQZ m PQQZ d POQ[ m SyQ[
d SvQZ m SvQZ d StQW m StQW d SsQR m SsQR d SsQP m SsQP d StQK m StQK
d SvQH m SvQH d SyQG m SyQG d S|QG m S|QG d S?QH m S?QH d TAQK m TAQK
d TBQP m TBQP d TBQR m TBQR d TAQW m TAQW d S?QZ m S?QZ d S|Q[ m S|Q[
d SyQ[ m SyQ[ d SwQZ m SwQZ d SvQY m SvQY d SuQW m SuQW d StQR m StQR
d StQP m StQP d SuQK m SuQK d SvQI m SvQI d SwQH m SwQH d SyQG m S|QG
d S~QH m S~QH d S?QI m S?QI d T@QK m T@QK d TAQP m TAQP d TAQR m TAQR
d T@QW m T@QW d S?QY m S?QY d S~QZ m S~QZ d S|Q[ m WpQW d WrQX m WrQX
d WuQ[ m WuQ[ d WuQG m WtQZ d WtQG m WpQG d WyQG m XHQ[ d XEQZ m XEQZ
d XCQW m XCQW d XBQR m XBQR d XBQP m XBQP d XCQK m XCQK d XEQH m XEQH
d XHQG m XHQG d XJQG m XJQG d XMQH m XMQH d XOQK m XOQK d XPQP m XPQP
d XPQR m XPQR d XOQW m XOQW d XMQZ m XMQZ d XJQ[ m XJQ[ d XHQ[ m XHQ[
d XFQZ m XFQZ d XEQY m XEQY d XDQW m XDQW d XCQR m XCQR d XCQP m XCQP
d XDQK m XDQK d XEQI m XEQI d XFQH m XFQH d XHQG m XJQG d XLQH m XLQH
d XMQI m XMQI d XNQK m XNQK d XOQP m XOQP d XOQR m XOQR d XNQW m XNQW
d XMQY m XMQY d XLQZ m XLQZ d XJQ[ m MtXp d Z@Xp m NNXp d NNXi m OBXp
d OBXi m OvXp d OvXb m PjXp d PjXi m Q^Xp d Q^Xi m RRXp d RRXi m SFXp
d SFXi m SzXp d SzXb m TnXp d TnXi m UbXp d UbXi m VVXp d VVXi m WJXp
d WJXi m W~Xp d W~Xb m XrXp d XrXi m YfXp d YfXi m MtQi d MtXp m MtQu
d M?Qu m MtRM d NJRM m MtRe d M?Re m MtR} d M?R} m MtSU d M?SU m MtSm
d M?Sm m MtTE d NJTE m MtT] d M?T] m MtTu d M?Tu m MtUM d M?UM m MtUe
d M?Ue m MtU} d NJU} m MtVU d M?VU m MtVm d M?Vm m MtWE d M?WE m MtW]
d M?W] m MtWu d NJWu m MtXM d M?XM m MtXe d M?Xe m LqRM d MDRM m MMRU
d MPRV m MPRV d MSRX m MSRX d MSRE m MRRW d MRRE m MMRE d MWRE m MQTP
d MMTO m MMTO d MKTL m MKTL d MJTH m MJTH d MJTE m MJTE d MKTA m MKTA
d MMS~ m MMS~ d MQS} m MQS} d MSS} m MSS} d MVS~ m MVS~ d MXTA m MXTA
d MYTE m MYTE d MYTH m MYTH d MXTL m MXTL d MVTO m MVTO d MSTP m MSTP
d MQTP m MQTP d MOTO m MOTO d MMTN m MMTN d MLTL m MLTL d MKTH m MKTH
d MKTE m MKTE d MLTA m MLTA d MMS? m MMS? d MOS~ m MOS~ d MQS} m MSS}
d MUS~ m MUS~ d MVS? m MVS? d MWTA m MWTA d MXTE m MXTE d MXTH m MXTH
d MWTL m MWTL d MVTN m MVTN d MUTO m MUTO d MSTP m MMVD d MPVE m MPVE
d MSVH m MSVH d MSUu m MRVG d MRUu m MMUu d MWUu m MKW| d MLW{ m MLW{
d MKWz m MKWz d MJW{ m MJW{ d MJW| m MJW| d MKW~ m MKW~ d MLW? m MLW?
d MPX@ m MPX@ d MTX@ m MTX@ d MWW? m MWW? d MXW~ m MXW~ d MYW| m MYW|
d MYWz m MYWz d MXWx m MXWx d MUWv m MUWv d MPWu m MPWu d MMWt m MMWt
d MKWr m MKWr d MJWo m MJWo d MJWl m MTX@ d MVW? m MVW? d MWW~ m MWW~
d MXW| m MXW| d MXWz m MXWz d MWWx m MWWx d MTWv m MTWv d MPWu m MJWn
d MKWo m MKWo d MMWo m MMWo d MSWm m MSWm d MVWm m MVWm d MXWn m MXWn
d MYWo m MMWo d MSWl m MSWl d MWWl m MWWl d MXWm m MXWm d MYWo m MYWo
d MYWq m Z@Qi d Z@Xp m Z@Qu d YuQu m Z@RM d YjRM m Z@Re d YuRe
stroke
m YuRe m Z@R} d YuR} m Z@SU d YuSU m Z@Sm d YuSm m Z@TE d YjTE m Z@T]
d YuT] m Z@Tu d YuTu m Z@UM d YuUM m Z@Ue d YuUe m Z@U} d YjU} m Z@VU
d YuVU m Z@Vm d YuVm m Z@WE d YuWE m Z@W] d YuW] m Z@Wu d YjWu m Z@XM
d YuXM m Z@Xe d YuXe m MtTG d MtTG d M{TG d NATG d NHTG d NNTG d NUTH
d N[TH d NbTH d NhTH d NoTH d NuTH d N|TI d OBTI d OITI d OOTI d OVTI
d O\TJ d OcTJ d OiTJ d OpTJ d OvTK d O}TK d PCTL d PJTL d PPTL d PWTM
d P]TM d PdTN d PjTO d PqTO d PwTP d P~TQ d QDTR d QKTS d QQTT d QXTU
d Q^TV d QeTX d QkTZ d QrT\ d QxT^ d Q?Ta d RETc d RLTg d RRTk d RYTo
d R_Tt d RfT{ d RlUB d RsUJ d RyUU d S@Ua d SFUo d SMV@ d SSVT d SZVj
d S`WC d SgW[ d SmWp d StX@ d SzXE d TAX@ d TGWq d TNW[ d TTWC d T[Vk
d TaVT d ThV@ d TnUo d TuUa d T{UU d UBUK d UHUB d UOT{ d UUTt d U\To
d UbTk d UiTg d UoTc d UvTa d U|T^ d VCT\ d VITZ d VPTX d VVTV d V]TU
d VcTT d VjTS d VpTR d VwTQ d V}TP d WDTO d WJTO d WQTN d WWTM d W^TM
d WdTL d WkTL d WqTL d WxTK d W~TK d XETJ d XKTJ d XRTJ d XXTJ d X_TI
d XeTI d XlTI d XrTI d XyTI d X?TH d YFTH d YLTH d YSTH d YYTH d Y`TH
d YfTG d YmTG d YsTG d YzTG d Z@TG m MtSz m MxSz d MzSz m M{Sz m NASz
m NBSz d NCSz m NHSy m NKSy d NMSy m NNSy m NUSy d NUSy d NWSx m N[Sx
m N^Sx d N`Sx m NbSx m NhSx d NhSw d NjSw m NoSw m NqSw d NsSw m NuSw
m N{Sv d N|Sv d N}Sv m OBSv m ODSv d OFSu m OISu m ONSu d OOSu d OPSu
m OVSt m OWSt d OYSt m O\St m OaSs d OcSs m OcSs m OiSs m OjSs d OlSs
m OpSr m OtSr d OvSr m OvSr m O}Sq m O}Sq d O?Sq m PCSp m PGSp d PISp
m PJSp m PPSo d PPSo d PRSo m PWSo m PZSn d P[Sn m P]Sn m PcSm d PdSm
d PeSm m PjSl m PmSl d PnSl m PqSl m PvSk d PwSk d PxSk m P~Sj m P?Sj
d QASj m QDSi m QISi d QKSi m QKSi m QQSh m QRSh d QTSg m QXSg m Q\Sf
d Q]Sf m Q^Sf m QeSe m QeSe d QgSe m QkSe m QnSd d QpSd m QrSd m QxSc
d QxSc d QzSc m Q?Sb m RASb d RCSb m RESb m RKSa d RLSa d RMSa m RRSa
m RTSa d RVSa m RYSa m R^Sb d R_Sb d R`Sb m RfSc m RgSc d RiSc m RlSd
m RpSf d RrSf m RsSg m RwSj d RySj m RySk m R~Sn d R?So m S@Sp m SCSt
d SDSu m SFSx m SGSy d SHSz m SKS? d SLT@ m SMTC m SNTE d SOTF m SQTK
d SQTL m SSTQ m SSTQ d STTS m SVTW d SVTY m SXT^ d SXT_ m SZTd d SZTd
d SZTe m S\Tj d S\Tk m S]Tp d S^Tr m S_Tw d S_Tx m S`T| m SaT} d SaT~
m SbUC d SbUD m ScUI d SdUK m SeUP d SeUQ m SfUV d SfUW m SgUZ m SgU\
d ShU^ m SiUc d SiUd m SjUi d SjUj m SkUo d SkUp m SlUu d SmUw m SmU{
m SnU| d SnU} m SoVB d SoVC m SpVH d SpVJ m SqVO d SrVP m SrVU d SsVV
m StV[ d StV\ d StV] m SuVb d SuVc m SvVh d SwVi m SxVn d SxVo m SyVt
d SyVv m SzVz m S{V{ d S{V| m S|WA d S}WB m S~WG d S?WH m T@WM d T@WO
m TAWP m TCWT d TCWU m TFWZ d TFW[ m TGW\ m TLW^ d TMW_ m TNW_ m TRW\
d TTW[ m TTWZ m TWWV d TXWU m T[WP d T[WP d T[WO m T^WJ d T_WI m TaWD
d TaWD d TbWC m TdV~ d TdV} m TgVx d TgVw m ThVv m TjVr d TjVq m TmVl
d TmVk m TnVi m TpVf d TpVe m TsV` d TsV_ m TuV\ m TvVZ d TwVY m TyVT
d TzVS m T{VP m T}VN d T}VM m U@VH d UAVG m UBVF m UDVB d UEVA m UHU}
d UHU| d UIU| m ULUw d UMUv m UOUs m UQUq d UQUp m UUUl d UUUk d UVUk
m UZUf d U[Ue m U\Ud m U_Ua d UaU` m UbU^ m UeU\ d UfU[ m UiUY m UkUW
d UlUV m UoUS m UqUR d UsUQ m UvUO m UxUM d UyUM m U|UJ m U?UI d V@UH
m VCUG m VFUE d VGUD m VIUC m VMUA d VOU@ m VPU@ m VUT} d VVT} d VWT|
m V]Tz m V]Tz d V_Ty m VcTw m VfTw d VgTv m VjTu m VnTt d VpTs m VpTs
m VwTq d VwTq d VxTp m V}To m V?Tn d WATn m WDTm m WHTl d WJTk m WJTk
m WQTj m WQTj d WSTi m WWTh m WZTg d W\Tg m W^Tg m WcTf d WdTe d WeTe
m WkTd m WlTd d WnTc m WqTc m WvTb d WwTb m WxTb m W~Ta m W?T` d XAT`
m XET` m XHT_ d XJT_ m XKT_ m XQT^ d XRT^ d XST] m XXT] m X[T\ d X]T\
m X_T\ m XdT[ d XeT[ d XfT[ m XlTZ m XnTZ d XpTZ m XrTZ m XwTY d XyTY
d XyTY m X?TX m Y@TX d YBTX m YFTX m YJTW d YLTW m YLTW m YSTV m YSTV
d YUTV m YYTV m Y]TU d Y_TU m Y`TU m YfTU d YfTU d YhTT m YmTT m YpTT
d YrTT m YsTT m YyTS d YzTS d Y{TS m Z@TS m MtSt m MzSs d M{Ss d NASs
d NHSr d NMSr m NNSr m NTSq d NUSq d N[Sp d NbSp d NgSo m NhSo m NoSn
d NoSn d NuSm d N|Sm d OBSl m OBSl m OISk m OISk d OOSj d OVSi d O\Sh
m O\Sh m OcSg m OcSg d OiSf d OpSe d OvSd m OvSd m O}Sc m O}Sc d PCSb
d PJS` d POS_ m PPS_ m PWS] d PWS] d P]S\ d PdSZ d PiSY m PjSY m PpSW
d PqSW d PwSU d P~SS d QASR m QDSQ m QHSP d QKSO d QQSM d QXSJ d QYSJ
m Q^SH m Q`SG d QeSE d QkSB d QpS@ m QrR? m QvR} d QxR| d Q?Ry d RERu
m RERu m RJRr d RLRq d RRRm d RXRi m RYRh m R]Re d R_Rd d RfR_ d RjR\
m RlRZ m RoRX d RsRU d RyRP d R|RO m S@RL m SARK d SFRH d SMRF d SRRG
m SSRG m SXRJ d SZRL d S`RV m S`RV m SbRZ d SgRg m SgRg m ShRl d SkRx
m SmR} d SmS@ d SoSJ m SpSO d SsS[ m StS` m StSa d SvSm m SwSr d SyS?
m SzTD d SzTE d S|TQ m S}TV d T@Tb m T@Tg d TATj d TCTt m TDTy d TFUE
m TGUJ d TKUW m TLU\ d TNUd d TPUh m TRUm d TTUu d TWUy m TZU~ d T[U?
d TaVC d ThVD d TjVC m TnVB m TpVA d TuU? d T{Uz d T~Ux m UBUu m UCUt
d UHUp d UOUk d UPUk m UUUg d UUUg d U\Ub d UbU^ m UbU^ m UgUZ d UiUY
d UoUU d UvUR m UvUR m U|UO d U|UN d VCUK d VIUH d VKUG m VPUE m VRUD
d VVUB d V]U@ d VbT~ m VcT} m ViT| d VjT{ d VpTy d VwTw d VzTv m V}Tu
m WATt d WDTs d WJTr d WQTp d WSTo m WWTn m WZTn d W^Tm d WdTk d WkTj
d WlTj m WqTi m WtTh d WxTh d W~Tf d XETe d XFTe m XKTd m XMTd d XRTc
d XXTb d X_Ta d X`Ta m XeT` m XhT` d XlT_ d XrT^ d XyT^ d XzT] m X?T]
m YBT] d YFT\ d YLT[ d YST[ d YUTZ m YYTZ m Y\TZ d Y`TY d YfTY d YmTX
d YoTX m YsTW m YwTW d YzTW d Z@TV m RKPj d RKPY m RKPY d RLPV m RLPV
d ROPU m ROPU d RQPU m RQPU d RSPV m RSPV d RTPX m RLPj d RLPY m RLPY
d RMPV m RMPV d ROPU m RHPc d RQPc m R\Pj d R[Pi m R[Pi d R\Ph m R\Ph
d R^Pi m R^Pi d R\Pj m R\Pc d R\PU m R^Pc d R^PU m RYPc d R^Pc m RYPU
d RaPU m RiPc d RiPU m RjPc d RjPU m RjP` d RmPb m RmPb d RpPc m RpPc
d RsPc m RsPc d RvPb m RvPb d RwP` m RwP` d RwPU m RsPc d RuPb m RuPb
d RvP` m RvP` d RvPU m RwP` d RyPb m RyPb d R}Pc m R}Pc d R?Pc m R?Pc
d SCPb m SCPb d SDP` m SDP` d SDPU m R?Pc d SBPb m SBPb d SCP` m SCP`
d SCPU m RfPc d RjPc m RfPU d RnPU m RsPU d R{PU m R?PU d SGPU m SNP]
d S\P] m S\P] d S\P_ m S\P_ d S[Pa m S[Pa d SZPb m SZPb d SXPc m SXPc
d STPc m STPc d SQPb m SQPb d SNP` m SNP` d SMP] m SMP] d SMP[ m SMP[
d SNPX m SNPX d SQPV m SQPV d STPU m STPU d SVPU m SVPU d SZPV m SZPV
d S\PX m S[P] d S[P` m S[P` d SZPb m STPc d SRPb m SRPb d SPP` m SPP`
d SNP] m SNP] d SNP[ m SNP[ d SPPX m SPPX d SRPV m SRPV d STPU m TAPn
d S?Pl m S?Pl d S}Pi m S}Pi d SzPe m SzPe d SyP` m SyP` d SyP\ m SyP\
d SzPW m SzPW d S}PS m S}PS d S?PP m S?PP d TAPN m S?Pl d S}Ph m S}Ph
d S|Pe m S|Pe d SzP` m SzP` d SzP\ m SzP\ d S|PW m S|PW d S}PT m S}PT
d S?PP m TVPj d TVPU m TXPj d TXPU m TVP` d TTPb m TTPb d TRPc m TRPc
d TOPc m TOPc d TLPb m TLPb d TJP` m TJP` d THP] m THP] d THP[ m THP[
d TJPX m TJPX d TLPV
stroke
m TLPV m TLPV d TOPU m TOPU d TRPU m TRPU d TTPV m TTPV d TVPX m TOPc
d TMPb m TMPb d TKP` m TKP` d TJP] m TJP] d TJP[ m TJP[ d TKPX m TKPX
d TMPV m TMPV d TOPU m TSPj d TXPj m TVPU d T[PU m TcPa d TcP` m TcP`
d TbP` m TbP` d TbPa m TbPa d TcPb m TcPb d TePc m TePc d TjPc m TjPc
d TlPb m TlPb d TnPa m TnPa d ToP_ m ToP_ d ToPX m ToPX d TpPV m TpPV
d TqPU m TnPa d TnPX m TnPX d ToPV m ToPV d TqPU m TqPU d TrPU m TnP_
d TlP^ m TlP^ d TeP] m TeP] d TbP\ m TbP\ d TaPZ m TaPZ d TaPX m TaPX
d TbPV m TbPV d TePU m TePU d TiPU m TiPU d TkPV m TkPV d TnPX m TeP]
d TcP\ m TcP\ d TbPZ m TbPZ d TbPX m TbPX d TcPV m TcPV d TePU m TyPc
d U@PU m TzPc d U@PW m UGPc d U@PU m U@PU d T~PQ m T~PQ d T{PO m T{PO
d TyPN m TyPN d TxPN m TxPN d TwPO m TwPO d TxPP m TxPP d TyPO m TvPc
d T~Pc m UDPc d UKPc m U[Pb d U\Pc m U\Pc d U\P` m U\P` d U[Pb m U[Pb
d UWPc m UWPc d UTPc m UTPc d UPPb m UPPb d UOPa m UOPa d UOP` m UOP`
d UPP^ m UPP^ d USP] m USP] d UXP[ m UXP[ d U[PZ m U[PZ d U\PY m UOP`
d UPP_ m UPP_ d USP^ m USP^ d UXP\ m UXP\ d U[P[ m U[P[ d U\PY m U\PY
d U\PW m U\PW d U[PV m U[PV d UWPU m UWPU d UTPU m UTPU d UPPV m UPPV
d UOPX m UOPX d UOPU m UOPU d UPPV m UcPn d UePl m UePl d UhPi m UhPi
d UjPe m UjPe d UkP` m UkP` d UkP\ m UkP\ d UjPW m UjPW d UhPS m UhPS
d UePP m UePP d UcPN m UePl d UhPh m UhPh d UiPe m UiPe d UjP` m UjP`
d UjP\ m UjP\ d UiPW m UiPW d UhPT m UhPT d UePP m K`S| d KySs m K`S|
d KyTD m KcS| d KyTC m KxSt d KxTC m KySs d KyTD m KiTJ d KyTP m KiTK
d KwTP m KiTV d KyTP m KiTG d KiTN m KiTS d KiTY m K\Tx d K^Tv m K^Tv
d KbTt m KbTt d KfTr m KfTr d KlTp m KlTp d KqTp m KqTp d KwTr m KwTr
d K{Tt m K{Tt d K?Tv m K?Tv d LATx m K^Tv d KcTt m KcTt d KfTs m KfTs
d KlTr m KlTr d KqTr m KqTr d KwTs m KwTs d KzTt m KzTt d K?Tv m K`U@
d KyU@ m K`UA d KyUA m KiUK d KtUA m KpUF d KyUL m KpUE d KyUK m K`T}
d K`UA m KiUH d KiUN m KyT} d KyUD m KyUH d KyUO m KiUV d KyUV m KiUW
d KyUW m KlUW d KjUY m KjUY d KiU\ m KiU\ d KiU^ m KiU^ d KjUa m KjUa
d KlUb m KlUb d KyUb m KiU^ d KjU` m KjU` d KlUa m KlUa d KyUa m KlUb
d KjUd m KjUd d KiUg m KiUg d KiUi m KiUi d KjUm m KjUm d KlUn m KlUn
d KyUn m KiUi d KjUl m KjUl d KlUm m KlUm d KyUm m KiUS d KiUW m KyUS
d KyUZ m KyU^ d KyUe m KyUi d KyUq m K\VG d LAUu m KjVV d KiVW m KiVW
d KlVW m KlVW d KjVV m KjVV d KiVS m KiVS d KiVP m KiVP d KjVM m KjVM
d KkVL m KkVL d KlVL m KlVL d KnVM m KnVM d KpVO m KpVO d KrVT m KrVT
d KsVV m KsVV d KtVW m KlVL d KmVM m KmVM d KnVO m KnVO d KqVT m KqVT
d KrVV m KrVV d KtVW m KtVW d KwVW m KwVW d KxVV m KxVV d KyVS m KyVS
d KyVP m KyVP d KxVM m KxVM d KuVL m KuVL d KyVL m KyVL d KxVM m K\V]
d K^V_ m K^V_ d KbVa m KbVa d KfVc m KfVc d KlVe m KlVe d KqVe m KqVe
d KwVc m KwVc d K{Va m K{Va d K?V_ m K?V_ d LAV] m K^V_ d KcVa m KcVa
d KfVb m KfVb d KlVc m KlVc d KqVc m KqVc d KwVb m KwVb d KzVa m KzVa
d K?V_ m O@X@ d N}W? m N}W? d N{W} m N{W} d NyWy m NyWy d NxWv m NxWv
d NvWs m NvWs d NuWm m NuWm d NtWf m O@X@ d N~W? m N~W? d N|W} m N|W}
d NzWy m NzWy d NyWv m NyWv d NxWs m NxWs d NvWm m NvWm d NuWf m O@X@
d OBX@ m OBX@ d ODW? m ODW? d OEW~ m OEW~ d OEW{ m OEW{ d ODWy m ODWy
d OCWx m OCWx d O@Ww m O@Ww d N}Ww m OBX@ d ODW~ m ODW~ d ODW{ m ODW{
d OCWy m OCWy d OBWx m OBWx d O@Ww m N}Ww d O@Wv m O@Wv d OBWv m OBWv
d OCWu m OCWu d ODWs m ODWs d ODWp m ODWp d OCWn m OCWn d OBWm m OBWm
d N?Wl m N?Wl d N|Wl m N|Wl d NzWm m NzWm d NyWn m NyWn d NxWq m O@Wv
d OBWu m OBWu d OCWs m OCWs d OCWp m OCWp d OBWn m OBWn d OAWm m OAWm
d N?Wl m OKWw d O^Ww m OKWr d O^Wr m OkX@ d OhW? m OhW? d OfW| m OfW|
d OdWw m OdWw d OdWu m OdWu d OfWp m OfWp d OhWm m OhWm d OkWl m OkWl
d OmWl m OmWl d OpWm m OpWm d OrWp m OrWp d OsWu m OsWu d OsWw m OsWw
d OrW| m OrW| d OpW? m OpW? d OmX@ m OmX@ d OkX@ m OkX@ d OiW? m OiW?
d OhW~ m OhW~ d OgW| m OgW| d OfWw m OfWw d OfWu m OfWu d OgWp m OgWp
d OhWn m OhWn d OiWm m OiWm d OkWl m OmWl d OoWm m OoWm d OpWn m OpWn
d OqWp m OqWp d OrWu m OrWu d OrWw m OrWw d OqW| m OqW| d OpW~ m OpW~
d OoW? m OoW? d OmX@ m OzWn d OyWm m OyWm d OzWl m OzWl d O{Wm m O{Wm
d OzWn m PEW| d PGW} m PGW} d PJX@ m PJX@ d PJWl m PIW? d PIWl m PEWl
d PNWl m PXWl d PWWm m PWWm d PXWn m PXWn d PYWm m PYWm d PYWk m PYWk
d PXWj m PXWj d PWWi m PsWq d PtWn m PtWn d PuWm m PuWm d PwWl m PwWl
d PyWl m PyWl d P|Wm m P|Wm d P~Wp m P~Wp d P?Ws m P?Ws d P?Wv m P?Wv
d P~Ww m P~Ww d P}Wx m P}Wx d P{Wy m P{Wy d PyWy m PyWy d PvWx m PvWx
d PtWv m PtWv d PsWs m PsWs d PoWf m PyWl d P{Wm m P{Wm d P}Wp m P}Wp
d P~Ws m P~Ws d P~Wv m P~Wv d P}Wx m PyWy d PwWx m PwWx d PuWv m PuWv
d PtWs m PtWs d PpWf m QFWw d QXWw m QFWr d QXWr m QeX@ d QbW? m QbW?
d Q`W| m Q`W| d Q_Ww m Q_Ww d Q_Wu m Q_Wu d Q`Wp m Q`Wp d QbWm m QbWm
d QeWl m QeWl d QgWl m QgWl d QjWm m QjWm d QlWp m QlWp d QmWu m QmWu
d QmWw m QmWw d QlW| m QlW| d QjW? m QjW? d QgX@ m QgX@ d QeX@ m QeX@
d QcW? m QcW? d QbW~ m QbW~ d QaW| m QaW| d Q`Ww m Q`Ww d Q`Wu m Q`Wu
d QaWp m QaWp d QbWn m QbWn d QcWm m QcWm d QeWl m QgWl d QiWm m QiWm
d QjWn m QjWn d QkWp m QkWp d QlWu m QlWu d QlWw m QlWw d QkW| m QkW|
d QjW~ m QjW~ d QiW? m QiW? d QgX@ m QuWn d QtWm m QtWm d QuWl m QuWl
d QvWm m QvWm d QuWn m RBX@ d Q?W? m Q?W? d Q}W| m Q}W| d Q|Ww m Q|Ww
d Q|Wu m Q|Wu d Q}Wp m Q}Wp d Q?Wm m Q?Wm d RBWl m RBWl d RDWl m RDWl
d RGWm m RGWm d RJWp m RJWp d RKWu m RKWu d RKWw m RKWw d RJW| m RJW|
d RGW? m RGW? d RDX@ m RDX@ d RBX@ m RBX@ d R@W? m R@W? d Q?W~ m Q?W~
d Q~W| m Q~W| d Q}Ww m Q}Ww d Q}Wu m Q}Wu d Q~Wp m Q~Wp d Q?Wn m Q?Wn
d R@Wm m R@Wm d RBWl m RDWl d RFWm m RFWm d RGWn m RGWn d RIWp m RIWp
d RJWu m RJWu d RJWw m RJWw d RIW| m RIW| d RGW~ m RGW~ d RFW? m RFW?
d RDX@ m RTW| d RVW} m RVW} d RYX@ m RYX@ d RYWl m RXW? d RXWl m RTWl
d R]Wl m OBWN d PPWN m PvWS d PsWR m PsWR d PqWP m PqWP d PpWN m PpWN
d PoWL m PoWL d PoWI m PoWI d PpWG m PpWG d PsWF m PsWF d PuWF m PuWF
d PwWG m PwWG d PzWJ m PzWJ d P}WL m P}WL d P?WP m P?WP d Q@WS m PvWS
d PtWR m PtWR d PrWP m PrWP d PqWN m PqWN d PpWL m PpWL d PpWI m PpWI
d PqWG m PqWG d PsWF m PvWS d PxWS m PxWS d P{WR m P{WR d P}WO m P}WO
d P~WJ m P~WJ d P?WG m P?WG d Q@WF m PxWS d PzWR m PzWR d P{WO m P{WO
d P}WJ m P}WJ d P~WG m P~WG d Q@WF m Q@WF d QAWF m QGWQ d QZWQ m QGWL
d QZWL m QyWY d QvWX m QvWX d QtWV m QtWV d QsWQ m QsWQ d QsWN m QsWN
d QtWJ m QtWJ d QvWG m QvWG d QyWF m QyWF d Q{WF m Q{WF d Q~WG m Q~WG
d R@WJ m R@WJ d RAWN m RAWN d RAWQ m RAWQ d R@WV m R@WV d Q~WX m Q~WX
d Q{WY m Q{WY d QyWY m QyWY d QwWX m QwWX d QvWW m QvWW d QuWV m QuWV
d QtWQ m QtWQ d QtWN m QtWN d QuWJ m QuWJ d QvWH m QvWH d QwWG m QwWG
d QyWF m Q{WF d Q}WG m Q}WG d Q~WH m Q~WH d Q?WJ m Q?WJ d R@WN m R@WN
d R@WQ m R@WQ d Q?WV m Q?WV d Q~WW m Q~WW d Q}WX m Q}WX d Q{WY m RJW`
d RHW_ m RHW_ d RGW^ m RGW^ d RFW\ m RFW\ d RFW[ m RFW[ d RGWZ m RGWZ
d RHWY m RHWY d RJWX m RJWX d RKWX m RKWX d RMWY m RMWY d ROWZ m ROWZ
d ROW[ m ROW[ d ROW\ m ROW\ d ROW^ m ROW^ d RMW_ m RMW_ d RKW` m RKW`
d RJW` m RJW` d RIW_ m RIW_ d RHW^ m RHW^ d RGW\ m RGW\ d RGW[ m RGW[
d RHWZ m RHWZ d RIWY m RIWY d RJWX m RKWX d RMWY m RMWY d RNWZ m RNWZ
d ROW[ m ROW[ d ROW\ m ROW\ d RNW^ m RNW^ d RMW_ m RMW_ d RKW` m OBVm
m OEVm d OGVm m ONVm d OPVm m OXVm d OZVm m ObVm d OcVm m OkVm d OmVm
m OuVm d OvVm m O~Vm d P@Vm m PHVm d PJVm m PPVm m PuVq d PrVp m PrVp
d PpVo m PpVo d PoVm m PoVm d PnVj m PnVj d PnVg m PnVg d PoVe
stroke
m PoVe m PoVe d PrVe m PrVe d PtVe m PtVe d PvVe m PvVe d PyVh m PyVh
d P{Vk m P{Vk d P~Vo m P~Vo d P?Vq m PuVq d PsVp m PsVp d PqVo m PqVo
d PpVm m PpVm d PoVj m PoVj d PoVg m PoVg d PpVe m PpVe d PrVe m PuVq
d PwVq m PwVq d PzVp m PzVp d P{Vn m P{Vn d P}Vh m P}Vh d P~Ve m P~Ve
d P?Ve m PwVq d PyVp m PyVp d PzVn m PzVn d P{Vh m P{Vh d P}Ve m P}Ve
d P?Ve m P?Ve d Q@Ve m QFVp d QYVp m QFVj d QYVj m QhVv d QhVe m QiVx
d QiVe m QiVx d Q^Vj m Q^Vj d QoVj m QeVe d QmVe m QvVx d QtVo m QtVo
d QvVp m QvVp d QyVp m QyVp d Q|Vp m Q|Vp d Q?Vp m Q?Vp d RAVn m RAVn
d RBVk m RBVk d RBVj m RBVj d RAVg m RAVg d Q?Ve m Q?Ve d Q|Ve m Q|Ve
d QyVe m QyVe d QvVe m QvVe d QuVf m QuVf d QtVh m QtVh d QtVi m QtVi
d QuVj m QuVj d QvVi m QvVi d QuVh m Q|Vp d Q~Vp m Q~Vp d R@Vn m R@Vn
d RAVk m RAVk d RAVj m RAVj d R@Vg m R@Vg d Q~Ve m Q~Ve d Q|Ve m QvVx
d R@Vx m QvVw d Q{Vw m Q{Vw d R@Vx m RKV~ d RIV~ m RIV~ d RHV} m RHV}
d RHV{ m RHV{ d RHVz m RHVz d RHVx m RHVx d RIVw m RIVw d RKVv m RKVv
d RMVv m RMVv d RNVw m RNVw d RPVx m RPVx d RPVz m RPVz d RPV{ m RPV{
d RPV} m RPV} d RNV~ m RNV~ d RMV~ m RMV~ d RKV~ m RKV~ d RJV~ m RJV~
d RIV} m RIV} d RHV{ m RHV{ d RHVz m RHVz d RIVx m RIVx d RJVw m RJVw
d RKVv m RMVv d RNVw m RNVw d ROVx m ROVx d RPVz m RPVz d RPV{ m RPV{
d ROV} m ROV} d RNV~ m RNV~ d RMV~ m OBVK d OLVK m OSVK d OgVK m OnVK
d PAVK m PIVK d PPVK m PuVP d PrVO m PrVO d PpVM m PpVM d PoVK m PoVK
d PnVI m PnVI d PnVF m PnVF d PoVD m PoVD d PrVC m PrVC d PtVC m PtVC
d PvVD m PvVD d PyVG m PyVG d P{VI m P{VI d P~VM m P~VM d P?VP m PuVP
d PsVO m PsVO d PqVM m PqVM d PpVK m PpVK d PoVI m PoVI d PoVF m PoVF
d PpVD m PpVD d PrVC m PuVP d PwVP m PwVP d PzVO m PzVO d P{VL m P{VL
d P}VG m P}VG d P~VD m P~VD d P?VC m PwVP d PyVO m PyVO d PzVL m PzVL
d P{VG m P{VG d P}VD m P}VD d P?VC m P?VC d Q@VC m QFVN d QYVN m QFVI
d QYVI m QmVP d QlVM m QlVM d QiVK m QiVK d QfVJ m QfVJ d QeVJ m QeVJ
d QbVK m QbVK d Q`VM m Q`VM d Q_VP m Q_VP d Q_VQ m Q_VQ d Q`VT m Q`VT
d QbVU m QbVU d QeVV m QeVV d QgVV m QgVV d QkVU m QkVU d QmVT m QmVT
d QnVQ m QnVQ d QnVK m QnVK d QmVH m QmVH d QlVF m QlVF d QiVD m QiVD
d QfVC m QfVC d QcVC m QcVC d QaVD m QaVD d Q`VF m Q`VF d Q`VG m Q`VG
d QaVH m QaVH d QbVG m QbVG d QaVF m QeVJ d QcVK m QcVK d QaVM m QaVM
d Q`VP m Q`VP d Q`VQ m Q`VQ d QaVT m QaVT d QcVU m QcVU d QeVV m QgVV
d QiVU m QiVU d QlVT m QlVT d QmVQ m QmVQ d QmVK m QmVK d QlVH m QlVH
d QkVF m QkVF d QhVD m QhVD d QfVC m QzVV d QwVU m QwVU d QuVS m QuVS
d QtVN m QtVN d QtVK m QtVK d QuVG m QuVG d QwVD m QwVD d QzVC m QzVC
d Q|VC m Q|VC d Q?VD m Q?VD d RAVG m RAVG d RBVK m RBVK d RBVN m RBVN
d RAVS m RAVS d Q?VU m Q?VU d Q|VV m Q|VV d QzVV m QzVV d QxVU m QxVU
d QwVT m QwVT d QvVS m QvVS d QuVN m QuVN d QuVK m QuVK d QvVG m QvVG
d QwVE m QwVE d QxVD m QxVD d QzVC m Q|VC d Q~VD m Q~VD d Q?VE m Q?VE
d R@VG m R@VG d RAVK m RAVK d RAVN m RAVN d R@VS m R@VS d Q?VT m Q?VT
d Q~VU m Q~VU d Q|VV m RKV] d RIV\ m RIV\ d RHV[ m RHV[ d RHVY m RHVY
d RHVX m RHVX d RHVW m RHVW d RIVU m RIVU d RKVU m RKVU d RMVU m RMVU
d RNVU m RNVU d RPVW m RPVW d RPVX m RPVX d RPVY m RPVY d RPV[ m RPV[
d RNV\ m RNV\ d RMV] m RMV] d RKV] m RKV] d RJV\ m RJV\ d RIV[ m RIV[
d RHVY m RHVY d RHVX m RHVX d RIVW m RIVW d RJVU m RJVU d RKVU m RMVU
d RNVU m RNVU d ROVW m ROVW d RPVX m RPVX d RPVY m RPVY d ROV[ m ROV[
d RNV\ m RNV\ d RMV]
stroke
grestore showpage
